The SINFONI Black Hole Survey: The Black Hole Fundamental Plane revisited and the paths of (co-) evolution of supermassive black holes and bulges

We investigate the correlations between the black hole mass $M_{BH}$, the velocity dispersion $\sigma$, the bulge mass $M_{Bu}$, the bulge average spherical density $\rho_h$ and its spherical half mass radius $r_h$, constructing a database of 97 galaxies (31 core ellipticals, 17 power-law ellipticals, 30 classical bulges, 19 pseudo bulges) by joining 72 galaxies from the literature to 25 galaxies observed during our recent SINFONI black hole survey. For the first time we discuss the full error covariance matrix. We analyse the well known $M_{BH}-\sigma$ and $M_{BH}-M_{Bu}$ relations and establish the existence of statistically significant correlations between $M_{Bu}$ and $r_h$ and anti-correlations between $M_{Bu}$ and $\rho_h$. We establish five significant bivariate correlations ($M_{BH}-\sigma-\rho_h$, $M_{BH}-\sigma-r_h$, $M_{BH}-M_{Bu}-\sigma$, $M_{BH}-M_{Bu}-\rho_h$, $M_{BH}-M_{Bu}-r_h$) that predict $M_{BH}$ of 77 core and power-law ellipticals and classical bulges with measured and intrinsic scatter as small as $\approx 0.36$ dex and $\approx 0.33$ dex respectively, or 0.26 dex when the subsample of 45 galaxies defined by Kormendy and Ho (2013) is considered. In contrast, pseudo bulges have systematically lower $M_{BH}$, but approach the predictions of all the above relations at spherical densities $\rho_h\ge 10^{10} M_\odot/kpc^3$ or scale lengths $r_h\le 1$ kpc. These findings fit in a scenario of co-evolution of BH and classical-bulge masses, where core ellipticals are the product of dry mergers of power-law bulges and power-law Es and bulges the result of (early) gas-rich mergers and of disk galaxies. In contrast, the (secular) growth of BHs is decoupled from the growth of their pseudo bulge hosts, except when (gas) densities are high enough to trigger the feedback mechanism responsible for the existence of the correlations between $M_{BH}$ and galaxy structural parameters.

==> (inline-0) <==
\begin{deluxetable}{lllllclllllllll}
\tablecaption{The galaxy sample with the values of the measured parameters.\label{tab_data}}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{Type} & \colhead{S} & \colhead{T} & \colhead{m} & \colhead{b} & \colhead{B} & \colhead{M} &\colhead{$D(Mpc)$} &\colhead{ $\log M_{BH}(M_\odot)$} & \colhead{$\log \sigma(km s^{-1})$} & \colhead{$\log M_{Bu}(M_\odot)$} & \colhead{$\log \rho_h (M_\odot kpc ^{-3})$} & \colhead{$\log r_h(kpc)$}& \colhead{$R_e('')$}}
\startdata
          MW           &            Sbc        &           0 & 3 & 0 &   1 & 1 & 0  &         0.008       $\pm$       0.001           &       6.633       $\pm$       0.048           &       2.021       $\pm$       0.084           &      10.375       $\pm$       0.069           &       9.283       $\pm$       0.111           &       0.056       $\pm$       0.052    &           -          \\ 
    Circinus           &          SABb:        &           0 & 3 & 0 &   1 & 1 & 2  &         2.820       $\pm$       0.470           &       6.057       $\pm$       0.105           &       1.898       $\pm$       0.017           &       9.170       $\pm$       0.089           &      10.611       $\pm$       0.153           &      -0.788       $\pm$       0.072    &         8.9          \\ 
       A1836           &           BCGE        &           0 & 0 & 0 &   0 & 0 & 4  &       152.400       $\pm$       8.426           &       9.573       $\pm$       0.061           &       2.459       $\pm$       0.021           &      12.026       $\pm$       0.135           &       7.392       $\pm$       0.187           &       1.237       $\pm$       0.060    &        17.2          \\ 
      IC1459           &             E4        &           0 & 0 & 0 &   0 & 0 & 2  &        28.920       $\pm$       3.739           &       9.394       $\pm$       0.079           &       2.520       $\pm$       0.007           &      11.401       $\pm$       0.076           &       8.800       $\pm$       0.153           &       0.559       $\pm$       0.069    &        18.6          \\ 
      IC4296           &           BCGE        &           0 & 0 & 0 &   0 & 0 & 1  &        49.200       $\pm$       3.628           &       9.114       $\pm$       0.073           &       2.508       $\pm$       0.022           &      12.026       $\pm$       0.110           &       6.995       $\pm$       0.355           &       1.369       $\pm$       0.146    &        68.1          \\ 
     NGC0221           &             E2        &           0 & 1 & 0 &   0 & 0 & 2  &         0.805       $\pm$       0.030           &       6.389       $\pm$       0.193           &       1.886       $\pm$       0.017           &       8.627       $\pm$       0.022           &      10.546       $\pm$       0.042           &      -0.947       $\pm$       0.019    &        21.2          \\ 
     NGC0224           &             Sb        &           0 & 2 & 0 &   1 & 1 & 2  &         0.774       $\pm$       0.032           &       8.155       $\pm$       0.161           &       2.228       $\pm$       0.021           &      10.445       $\pm$       0.021           &       9.558       $\pm$       0.038           &      -0.012       $\pm$       0.018    &       192.9          \\ 
     NGC0524           &             S0        &           0 & 2 & 0 &   0 & 0 & 1  &        24.220       $\pm$       2.234           &       8.938       $\pm$       0.053           &       2.393       $\pm$       0.021           &      11.630       $\pm$       0.073           &       8.108       $\pm$       0.156           &       0.867       $\pm$       0.066    &        47.1          \\ 
     NGC0821           &             S0        &           0 & 1 & 0 &   0 & 0 & 1  &        23.440       $\pm$       1.837           &       8.217       $\pm$       0.210           &       2.320       $\pm$       0.021           &      11.111       $\pm$       0.108           &       7.994       $\pm$       0.382           &       0.731       $\pm$       0.158    &        34.8          \\ 
     NGC1023           &            SB0        &           0 & 2 & 0 &   1 & 1 & 1  &        10.810       $\pm$       0.797           &       7.616       $\pm$       0.055           &       2.312       $\pm$       0.021           &      10.423       $\pm$       0.032           &      10.339       $\pm$       0.064           &      -0.280       $\pm$       0.032    &         7.5          \\ 
     NGC1068           &             Sb        &           0 & 3 & 0 &   1 & 2 & 2  &        15.900       $\pm$       9.411           &       6.924       $\pm$       0.245           &       2.179       $\pm$       0.020           &       9.254       $\pm$       0.300           &      12.288       $\pm$       0.519           &      -1.319       $\pm$       0.244    &         0.5          \\ 
     NGC1194           &            S0/        &           0 & 2 & 0 &   0 & 1 & 3  &        57.980       $\pm$       6.299           &       7.850       $\pm$       0.051           &       2.170       $\pm$       0.071           &      10.929       $\pm$       0.205           &       8.333       $\pm$       0.222           &       0.558       $\pm$       0.048    &         9.5          \\ 
     NGC1300           &           SBbc        &           0 & 3 & 0 &   1 & 1 & 4  &        21.500       $\pm$       9.384           &       7.878       $\pm$       0.343           &       1.944       $\pm$       0.015           &       9.730       $\pm$       0.184           &       9.464       $\pm$       0.368           &      -0.219       $\pm$       0.184    &           4          \\ 
     NGC1399           &             E1        &           0 & 0 & 0 &   0 & 0 & 1  &        20.850       $\pm$       0.672           &       8.945       $\pm$       0.306           &       2.498       $\pm$       0.004           &      11.789       $\pm$       0.021           &       7.353       $\pm$       0.059           &       1.171       $\pm$       0.025    &       103.7          \\ 
     NGC2273           &            SBa        &           0 & 3 & 0 &   1 & 1 & 3  &        29.500       $\pm$       1.903           &       6.935       $\pm$       0.036           &       2.097       $\pm$       0.031           &       9.875       $\pm$       0.145           &      10.635       $\pm$       0.153           &      -0.561       $\pm$       0.028    &         1.5          \\ 
     NGC2549           &            S0/        &           0 & 2 & 0 & 0.5 & 1 & 1  &        12.700       $\pm$       1.642           &       7.161       $\pm$       0.367           &       2.161       $\pm$       0.021           &      10.250       $\pm$       0.087           &       9.747       $\pm$       0.237           &      -0.140       $\pm$       0.101    &         8.6          \\ 
     NGC2748           &             Sc        &           0 & 3 & 0 & 0.5 & 1 & 2  &        23.400       $\pm$       8.244           &       7.647       $\pm$       0.240           &       2.061       $\pm$       0.019           &       9.582       $\pm$       0.156           &       9.456       $\pm$       0.303           &      -0.266       $\pm$       0.150    &         3.6          \\ 
     NGC2787           &          SB0/a        &           0 & 3 & 0 &   1 & 1 & 2  &         7.450       $\pm$       1.241           &       7.610       $\pm$       0.088           &       2.276       $\pm$       0.021           &       9.733       $\pm$       0.076           &      11.131       $\pm$       0.154           &      -0.774       $\pm$       0.076    &         3.5          \\ 
     NGC2960           &             E2        &           0 & 3 & 1 &   0 & 1 & 3  &        67.100       $\pm$       7.120           &       7.033       $\pm$       0.049           &       2.220       $\pm$       0.042           &      10.470       $\pm$       0.126           &       9.845       $\pm$       0.149           &      -0.099       $\pm$       0.046    &         1.8          \\ 
     NGC2974           &             E4        &           0 & 1 & 0 &   0 & 0 & 1  &        21.500       $\pm$       2.381           &       8.230       $\pm$       0.091           &       2.356       $\pm$       0.021           &      11.140       $\pm$       0.058           &       8.732       $\pm$       0.133           &       0.493       $\pm$       0.060    &        21.6          \\ 
     NGC3031           &             Sb        &           0 & 2 & 0 &   1 & 1 & 2  &         3.604       $\pm$       0.133           &       7.813       $\pm$       0.129           &       2.155       $\pm$       0.021           &      10.424       $\pm$       0.065           &       9.535       $\pm$       0.156           &      -0.011       $\pm$       0.066    &        41.4          \\ 
     NGC3079           &           SBcd        &           0 & 3 & 0 &   1 & 1 & 2  &        15.900       $\pm$       1.246           &       6.398       $\pm$       0.049           &       2.164       $\pm$       0.021           &       9.898       $\pm$       0.057           &      10.690       $\pm$       0.082           &      -0.572       $\pm$       0.034    &         2.6          \\ 
     NGC3115           &            S0/        &           0 & 2 & 0 & 0.5 & 1 & 2  &         9.540       $\pm$       0.396           &       8.953       $\pm$       0.095           &       2.362       $\pm$       0.021           &      11.072       $\pm$       0.110           &       8.865       $\pm$       0.389           &       0.428       $\pm$       0.163    &        42.2          \\ 
     NGC3227           &            SBa        &           0 & 3 & 0 &   1 & 1 & 1  &        23.750       $\pm$       2.630           &       7.322       $\pm$       0.232           &       2.124       $\pm$       0.039           &       9.754       $\pm$       0.067           &       9.776       $\pm$       0.129           &      -0.315       $\pm$       0.057    &         3.1          \\ 
     NGC3245           &             S0        &           0 & 2 & 0 &   0 & 1 & 2  &        21.380       $\pm$       1.972           &       8.378       $\pm$       0.114           &       2.312       $\pm$       0.021           &      10.288       $\pm$       0.061           &      10.350       $\pm$       0.094           &      -0.329       $\pm$       0.042    &         3.5          \\ 
     NGC3377           &             E5        &           0 & 1 & 0 &   0 & 0 & 1  &        10.990       $\pm$       0.456           &       8.250       $\pm$       0.253           &       2.161       $\pm$       0.021           &      10.460       $\pm$       0.083           &       8.172       $\pm$       0.332           &       0.455       $\pm$       0.132    &        39.1          \\ 
     NGC3379           &             E1        &           0 & 0 & 0 &   0 & 0 & 1  &        10.700       $\pm$       0.542           &       8.619       $\pm$       0.113           &       2.314       $\pm$       0.021           &      10.940       $\pm$       0.045           &       8.522       $\pm$       0.113           &       0.498       $\pm$       0.047    &        45.2          \\ 
     NGC3384           &            SB0        &           0 & 3 & 0 &   1 & 1 & 1  &        11.490       $\pm$       0.741           &       7.033       $\pm$       0.214           &       2.164       $\pm$       0.021           &      10.080       $\pm$       0.039           &       9.895       $\pm$       0.076           &      -0.246       $\pm$       0.035    &         7.6          \\ 
     NGC3393           &           SABa        &           0 & 3 & 0 &   1 & 1 & 3  &        49.200       $\pm$       8.194           &       7.196       $\pm$       0.330           &       2.170       $\pm$       0.029           &      10.263       $\pm$       0.111           &       9.959       $\pm$       0.167           &      -0.206       $\pm$       0.072    &           2          \\ 
     NGC3414           &          S0pec        &           0 & 2 & 0 &   1 & 1 & 1  &        25.200       $\pm$       2.738           &       8.400       $\pm$       0.071           &       2.312       $\pm$       0.021           &      11.100       $\pm$       0.081           &       8.409       $\pm$       0.239           &       0.589       $\pm$       0.098    &        23.3          \\ 
     NGC3585           &             S0        &           0 & 2 & 0 &   0 & 1 & 1  &        20.510       $\pm$       1.702           &       8.517       $\pm$       0.127           &       2.328       $\pm$       0.022           &      10.948       $\pm$       0.176           &       8.307       $\pm$       0.491           &       0.573       $\pm$       0.219    &        27.4          \\ 
     NGC3607           &             E1        &           0 & 0 & 0 &   0 & 0 & 1  &        22.650       $\pm$       1.775           &       8.137       $\pm$       0.157           &       2.360       $\pm$       0.021           &      11.521       $\pm$       0.074           &       8.110       $\pm$       0.224           &       0.829       $\pm$       0.092    &          45          \\ 
     NGC3608           &             E1        &           0 & 0 & 0 &   0 & 0 & 1  &        22.750       $\pm$       1.468           &       8.667       $\pm$       0.098           &       2.260       $\pm$       0.021           &      10.909       $\pm$       0.092           &       7.589       $\pm$       0.397           &       0.799       $\pm$       0.158    &        42.7          \\ 
     NGC3842           &             E1        &           0 & 0 & 0 &   0 & 0 & 1  &        92.200       $\pm$      10.638           &       9.959       $\pm$       0.139           &       2.431       $\pm$       0.044           &      12.022       $\pm$       0.152           &       7.085       $\pm$       0.597           &       1.338       $\pm$       0.242    &        35.3          \\ 
     NGC3998           &             S0        &           0 & 2 & 0 &   1 & 1 & 4  &        14.300       $\pm$       1.253           &       8.927       $\pm$       0.052           &       2.439       $\pm$       0.011           &      10.580       $\pm$       0.277           &      10.595       $\pm$       0.287           &      -0.313       $\pm$       0.042    &         5.2          \\ 
     NGC4026           &             S0        &           0 & 2 & 0 & 0.5 & 1 & 1  &        13.350       $\pm$       1.726           &       8.255       $\pm$       0.123           &       2.255       $\pm$       0.022           &      10.358       $\pm$       0.080           &       9.840       $\pm$       0.142           &      -0.135       $\pm$       0.064    &         8.4          \\ 
     NGC4151           &             Sa        &           0 & 2 & 0 &   1 & 1 & 1  &        20.000       $\pm$       2.772           &       7.813       $\pm$       0.076           &       2.193       $\pm$       0.022           &       9.988       $\pm$       0.075           &       9.729       $\pm$       0.128           &      -0.221       $\pm$       0.060    &         4.6          \\ 
     NGC4258           &          SABbc        &           0 & 2 & 0 &   1 & 1 & 1  &         7.270       $\pm$       0.503           &       7.577       $\pm$       0.030           &       2.061       $\pm$       0.038           &       9.790       $\pm$       0.034           &       9.471       $\pm$       0.062           &      -0.201       $\pm$       0.030    &        13.3          \\ 
     NGC4261           &             E2        &           0 & 0 & 0 &   0 & 0 & 2  &        32.360       $\pm$       2.835           &       8.723       $\pm$       0.097           &       2.498       $\pm$       0.021           &      11.887       $\pm$       0.131           &       7.775       $\pm$       0.502           &       1.063       $\pm$       0.205    &        54.2          \\ 
     NGC4291           &             E2        &           0 & 0 & 0 &   0 & 0 & 1  &        26.580       $\pm$       3.931           &       8.990       $\pm$       0.155           &       2.384       $\pm$       0.022           &      10.950       $\pm$       0.105           &       8.993       $\pm$       0.241           &       0.345       $\pm$       0.102    &        12.5          \\ 
     NGC4342           &             S0        &           0 & 2 & 0 & 0.5 & 1 & 1  &        22.910       $\pm$       1.372           &       8.656       $\pm$       0.188           &       2.352       $\pm$       0.021           &      10.358       $\pm$       0.072           &       9.818       $\pm$       0.231           &      -0.128       $\pm$       0.090    &         4.9          \\ 
     NGC4374           &             E1        &           0 & 0 & 0 &   0 & 0 & 1  &        18.510       $\pm$       0.597           &       8.966       $\pm$       0.046           &       2.471       $\pm$       0.021           &      11.740       $\pm$       0.052           &       7.750       $\pm$       0.209           &       1.022       $\pm$       0.084    &          84          \\ 
     NGC4388           &           SBbc        &           0 & 3 & 0 &   1 & 1 & 3  &        16.530       $\pm$       1.601           &       6.864       $\pm$       0.043           &       1.996       $\pm$       0.044           &      10.422       $\pm$       0.102           &       8.552       $\pm$       0.171           &       0.316       $\pm$       0.067    &        19.2          \\ 
     NGC4459           &             E2        &           0 & 1 & 0 &   0 & 0 & 1  &        16.010       $\pm$       0.516           &       7.843       $\pm$       0.086           &       2.223       $\pm$       0.021           &      10.880       $\pm$       0.041           &       8.254       $\pm$       0.115           &       0.568       $\pm$       0.048    &        35.2          \\ 
     NGC4473           &             E5        &           0 & 1 & 0 &   0 & 0 & 1  &        15.250       $\pm$       0.492           &       7.954       $\pm$       0.239           &       2.279       $\pm$       0.021           &      11.131       $\pm$       0.071           &       8.538       $\pm$       0.283           &       0.557       $\pm$       0.111    &        35.7          \\ 
     NGC4486           &             E1        &           0 & 0 & 0 &   0 & 0 & 1  &        16.680       $\pm$       0.615           &       9.789       $\pm$       0.031           &       2.511       $\pm$       0.027           &      11.869       $\pm$       0.071           &       7.222       $\pm$       0.249           &       1.241       $\pm$       0.095    &       158.4          \\ 
     NGC4526           &            S0/        &           0 & 2 & 0 &   1 & 1 & 4  &        16.440       $\pm$       1.786           &       8.654       $\pm$       0.124           &       2.346       $\pm$       0.022           &      10.120       $\pm$       0.058           &       9.660       $\pm$       0.100           &      -0.154       $\pm$       0.047    &         6.5          \\ 
     NGC4552           &              E        &           0 & 0 & 0 &   0 & 0 & 1  &        15.300       $\pm$       0.987           &       8.699       $\pm$       0.051           &       2.401       $\pm$       0.021           &      11.420       $\pm$       0.107           &       7.714       $\pm$       0.604           &       0.928       $\pm$       0.232    &        82.6          \\ 
     NGC4564           &             S0        &           0 & 2 & 0 &   0 & 1 & 2  &        15.940       $\pm$       0.514           &       7.945       $\pm$       0.124           &       2.210       $\pm$       0.021           &      10.671       $\pm$       0.069           &       9.126       $\pm$       0.177           &       0.207       $\pm$       0.074    &        15.3          \\ 
     NGC4594           &             Sa        &           0 & 2 & 0 & 0.5 & 1 & 1  &         9.870       $\pm$       0.819           &       8.823       $\pm$       0.045           &       2.380       $\pm$       0.022           &      11.704       $\pm$       0.037           &       7.975       $\pm$       0.080           &       0.936       $\pm$       0.039    &       133.6          \\ 
     NGC4596           &            SB0        &           0 & 2 & 0 &   1 & 1 & 2  &        16.530       $\pm$       6.229           &       7.885       $\pm$       0.260           &       2.134       $\pm$       0.019           &      10.423       $\pm$       0.166           &       9.170       $\pm$       0.333           &       0.110       $\pm$       0.164    &        11.9          \\ 
     NGC4621           &             E5        &           0 & 1 & 0 &   0 & 0 & 1  &        18.300       $\pm$       2.962           &       8.602       $\pm$       0.085           &       2.352       $\pm$       0.021           &      11.120       $\pm$       0.119           &       8.272       $\pm$       0.401           &       0.643       $\pm$       0.167    &        36.7          \\ 
     NGC4649           &             E2        &           0 & 0 & 0 &   0 & 0 & 1  &        16.460       $\pm$       0.607           &       9.674       $\pm$       0.099           &       2.580       $\pm$       0.022           &      11.849       $\pm$       0.093           &       7.827       $\pm$       0.373           &       1.033       $\pm$       0.150    &        99.5          \\ 
     NGC4697           &             E5        &           0 & 1 & 0 &   0 & 0 & 1  &        12.540       $\pm$       0.404           &       8.305       $\pm$       0.112           &       2.248       $\pm$       0.020           &      11.021       $\pm$       0.056           &       7.889       $\pm$       0.179           &       0.736       $\pm$       0.072    &        65.8          \\ 
     NGC4736           &            Sab        &           0 & 3 & 0 &   1 & 1 & 2  &         5.000       $\pm$       0.786           &       6.831       $\pm$       0.123           &       2.079       $\pm$       0.022           &       9.482       $\pm$       0.081           &      10.373       $\pm$       0.143           &      -0.605       $\pm$       0.068    &         7.7          \\ 
     NGC4826           &            Sab        &           0 & 3 & 0 &   0 & 1 & 2  &         7.270       $\pm$       1.177           &       6.193       $\pm$       0.131           &       2.017       $\pm$       0.013           &      10.038       $\pm$       0.087           &       8.597       $\pm$       0.153           &       0.173       $\pm$       0.072    &        31.3          \\ 
     NGC4889           &             E4        &           0 & 0 & 0 &   0 & 0 & 1  &       102.000       $\pm$       5.169           &      10.320       $\pm$       0.437           &       2.540       $\pm$       0.006           &      12.305       $\pm$       0.102           &       6.861       $\pm$       0.307           &       1.507       $\pm$       0.123    &        47.1          \\ 
     NGC5077           &             E3        &           0 & 0 & 0 &   0 & 0 & 4  &        38.700       $\pm$       8.442           &       8.932       $\pm$       0.268           &       2.346       $\pm$       0.022           &      11.055       $\pm$       0.114           &       8.453       $\pm$       0.212           &       0.560       $\pm$       0.099    &          14          \\ 
     NGC5128           &              E        &           0 & 0 & 1 &   0 & 0 & 1  &         3.620       $\pm$       0.200           &       7.755       $\pm$       0.084           &       2.176       $\pm$       0.020           &      10.636       $\pm$       0.107           &       8.930       $\pm$       0.129           &       0.261       $\pm$       0.040    &        76.9          \\ 
     NGC5576           &             E3        &           0 & 1 & 0 &   0 & 0 & 1  &        25.680       $\pm$       1.657           &       8.436       $\pm$       0.126           &       2.262       $\pm$       0.021           &      11.060       $\pm$       0.073           &       8.178       $\pm$       0.171           &       0.653       $\pm$       0.065    &        26.1          \\ 
     NGC5813           &           E1-2        &           0 & 0 & 0 &   0 & 0 & 1  &        32.200       $\pm$       2.672           &       8.851       $\pm$       0.058           &       2.362       $\pm$       0.021           &      11.770       $\pm$       0.089           &       7.981       $\pm$       0.220           &       0.954       $\pm$       0.096    &        42.4          \\ 
     NGC5845           &             E3        &           0 & 1 & 0 &   0 & 0 & 1  &        25.870       $\pm$       4.067           &       8.688       $\pm$       0.157           &       2.378       $\pm$       0.020           &      10.459       $\pm$       0.101           &      10.213       $\pm$       0.205           &      -0.226       $\pm$       0.096    &         3.6          \\ 
     NGC5846           &           E0-1        &           0 & 0 & 0 &   0 & 0 & 1  &        24.900       $\pm$       2.297           &       9.041       $\pm$       0.058           &       2.375       $\pm$       0.022           &      11.620       $\pm$       0.156           &       7.196       $\pm$       0.691           &       1.168       $\pm$       0.281    &        89.4          \\ 
     NGC6086           &              E        &           0 & 0 & 0 &   0 & 0 & 1  &       138.000       $\pm$      11.452           &       9.573       $\pm$       0.167           &       2.502       $\pm$       0.003           &      11.227       $\pm$       0.075           &       8.397       $\pm$       0.102           &       0.636       $\pm$       0.038    &         4.8          \\ 
     NGC6251           &             E1        &           0 & 0 & 0 &   0 & 0 & 2  &       108.400       $\pm$       8.996           &       8.788       $\pm$       0.155           &       2.462       $\pm$       0.021           &      11.970       $\pm$       0.092           &       7.810       $\pm$       0.270           &       1.079       $\pm$       0.110    &        16.5          \\ 
     NGC6264           &            SBb        &           0 & 3 & 0 &   1 & 1 & 3  &       147.600       $\pm$      16.035           &       7.489       $\pm$       0.047           &       2.199       $\pm$       0.041           &      10.497       $\pm$       0.099           &       8.805       $\pm$       0.128           &       0.256       $\pm$       0.047    &         1.9          \\ 
     NGC6323           &           SBab        &           0 & 3 & 0 &   1 & 1 & 3  &       113.400       $\pm$      12.320           &       7.004       $\pm$       0.048           &       2.199       $\pm$       0.072           &      10.691       $\pm$       0.147           &       7.990       $\pm$       0.176           &       0.593       $\pm$       0.053    &         5.3          \\ 
     NGC7052           &             E3        &           0 & 0 & 0 &   0 & 0 & 2  &        70.400       $\pm$       8.449           &       8.598       $\pm$       0.230           &       2.425       $\pm$       0.021           &      11.357       $\pm$       0.110           &       7.700       $\pm$       0.270           &       0.911       $\pm$       0.118    &        17.4          \\ 
     NGC7457           &             S0        &           0 & 2 & 0 &   0 & 1 & 2  &        12.530       $\pm$       1.214           &       6.954       $\pm$       0.302           &       1.826       $\pm$       0.019           &       9.518       $\pm$       0.062           &       9.037       $\pm$       0.097           &      -0.148       $\pm$       0.043    &         8.7          \\ 
     NGC7582           &           SBab        &           0 & 3 & 0 &   1 & 1 & 3  &        22.300       $\pm$       9.845           &       7.741       $\pm$       0.205           &       2.193       $\pm$       0.053           &       9.480       $\pm$       0.217           &      10.058       $\pm$       0.388           &      -0.500       $\pm$       0.186    &         2.2          \\ 
     NGC7768           &             E4        &           0 & 0 & 0 &   0 & 0 & 1  &       116.000       $\pm$      27.495           &       9.127       $\pm$       0.181           &       2.410       $\pm$       0.044           &      11.982       $\pm$       0.190           &       6.970       $\pm$       0.615           &       1.363       $\pm$       0.255    &          30          \\ 
     UGC3789           &          SABab        &           0 & 3 & 0 &   1 & 1 & 3  &        49.900       $\pm$       5.421           &       6.985       $\pm$       0.085           &       2.029       $\pm$       0.049           &      10.053       $\pm$       0.105           &       9.513       $\pm$       0.133           &      -0.128       $\pm$       0.047    &         2.3          \\ 
     NGC0307           &             S0        &           1 & 2 & 0 & 0.5 & 1 & 1  &        52.800       $\pm$       5.736           &       8.602       $\pm$       0.060           &       2.310       $\pm$       0.007           &      10.510       $\pm$       0.050           &      10.120       $\pm$       0.096           &      -0.178       $\pm$       0.047    &         1.9          \\ 
     NGC1316           &           SAB0        &           1 & 2 & 1 &   0 & 0 & 1  &        18.600       $\pm$       0.600           &       8.176       $\pm$       0.254           &       2.363       $\pm$       0.004           &      11.150       $\pm$       0.262           &       8.883       $\pm$       0.684           &       0.447       $\pm$       0.314    &        65.2          \\ 
     NGC1332           &             S0        &           1 & 2 & 0 &   0 & 1 & 1  &        22.300       $\pm$       1.851           &       9.161       $\pm$       0.076           &       2.467       $\pm$       0.010           &      11.000       $\pm$       0.048           &      10.000       $\pm$       0.079           &       0.025       $\pm$       0.036    &         7.3          \\ 
     NGC1374           &             E3        &           1 & 1 & 0 &   0 & 0 & 1  &        19.230       $\pm$       0.655           &       8.763       $\pm$       0.062           &       2.225       $\pm$       0.009           &      10.700       $\pm$       0.073           &       8.377       $\pm$       0.199           &       0.466       $\pm$       0.082    &        23.1          \\ 
     NGC1398           &           SBab        &           1 & 2 & 0 &   1 & 1 & 1  &        24.770       $\pm$       4.125           &       8.033       $\pm$       0.083           &       2.369       $\pm$       0.007           &      10.160       $\pm$       0.074           &      10.200       $\pm$       0.145           &      -0.322       $\pm$       0.072    &           3          \\ 
     NGC1407           &             E0        &           1 & 0 & 0 &   0 & 0 & 1  &        28.050       $\pm$       3.367           &       9.653       $\pm$       0.079           &       2.442       $\pm$       0.003           &      11.740       $\pm$       0.157           &       7.418       $\pm$       0.469           &       1.134       $\pm$       0.204    &        71.8          \\ 
     NGC1550           &            SA0        &           1 & 0 & 0 &   0 & 0 & 1  &        51.570       $\pm$       5.603           &       9.568       $\pm$       0.067           &       2.436       $\pm$       0.016           &      11.700       $\pm$       0.108           &       7.918       $\pm$       0.337           &       0.954       $\pm$       0.137    &        26.2          \\ 
     NGC3091           &             E3        &           1 & 0 & 0 &   0 & 0 & 1  &        51.250       $\pm$       8.296           &       9.556       $\pm$       0.072           &       2.477       $\pm$       0.017           &      11.630       $\pm$       0.106           &       8.044       $\pm$       0.300           &       0.889       $\pm$       0.130    &        22.4          \\ 
     NGC3368           &          SABab        &           1 & 3 & 0 &   1 & 2 & 1  &        10.400       $\pm$       0.959           &       6.875       $\pm$       0.076           &       2.122       $\pm$       0.003           &       8.483       $\pm$       0.068           &      11.350       $\pm$       0.097           &      -1.264       $\pm$       0.040    &         0.8          \\ 
     NGC3489           &           SAB0        &           1 & 3 & 0 &   1 & 2 & 1  &        12.100       $\pm$       0.837           &       6.778       $\pm$       0.051           &       1.949       $\pm$       0.002           &       8.725       $\pm$       0.036           &      10.830       $\pm$       0.063           &      -1.009       $\pm$       0.030    &         1.2          \\ 
     NGC3627           &        SAB(s)b        &           1 & 3 & 0 &   1 & 1 & 1  &        10.050       $\pm$       1.092           &       6.929       $\pm$       0.048           &       2.088       $\pm$       0.002           &       9.050       $\pm$       0.048           &      11.020       $\pm$       0.095           &      -0.967       $\pm$       0.047    &         1.7          \\ 
     NGC3923           &             E4        &           1 & 1 & 1 &   0 & 0 & 1  &        20.880       $\pm$       2.700           &       9.449       $\pm$       0.115           &       2.347       $\pm$       0.020           &      11.560       $\pm$       0.093           &       7.435       $\pm$       0.245           &       1.069       $\pm$       0.103    &        85.3          \\ 
     NGC4371           &      SB0\^+(r)        &           1 & 3 & 0 &   1 & 2 & 1  &        16.900       $\pm$       1.481           &       6.845       $\pm$       0.074           &       2.154       $\pm$       0.005           &       9.901       $\pm$       0.040           &       9.344       $\pm$       0.078           &      -0.122       $\pm$       0.038    &         6.9          \\ 
     NGC4472           &             E2        &           1 & 0 & 0 &   0 & 0 & 1  &        17.140       $\pm$       0.592           &       9.398       $\pm$       0.037           &       2.482       $\pm$       0.011           &      11.910       $\pm$       0.069           &       7.137       $\pm$       0.263           &       1.282       $\pm$       0.106    &       168.3          \\ 
    NGC4486a           &             E2        &           1 & 1 & 0 &   0 & 0 & 1  &        16.000       $\pm$       0.516           &       7.100       $\pm$       0.147           &       2.160       $\pm$       0.006           &      10.280       $\pm$       0.082           &       9.750       $\pm$       0.281           &      -0.131       $\pm$       0.119    &         7.2          \\ 
    NGC4486b           &            cE0        &           1 & 1 & 0 &   0 & 0 & 1  &        16.550       $\pm$       0.610           &       8.602       $\pm$       0.024           &       2.172       $\pm$       0.026           &       9.847       $\pm$       0.027           &      10.700       $\pm$       0.043           &      -0.593       $\pm$       0.018    &         2.3          \\ 
     NGC4501           &        SA(rs)b        &           1 & 3 & 0 &   0 & 1 & 1  &        16.500       $\pm$       1.141           &       7.301       $\pm$       0.080           &       2.197       $\pm$       0.008           &       9.909       $\pm$       0.038           &       9.798       $\pm$       0.064           &      -0.271       $\pm$       0.030    &           5          \\ 
     NGC4699           &           SABb        &           1 & 3 & 0 &   1 & 2 & 1  &        18.900       $\pm$       2.053           &       8.246       $\pm$       0.052           &       2.258       $\pm$       0.010           &       9.816       $\pm$       0.057           &      10.770       $\pm$       0.099           &      -0.627       $\pm$       0.047    &         1.9          \\ 
     NGC4751           &              E        &           1 & 1 & 0 & 0.5 & 0 & 1  &        26.920       $\pm$       2.925           &       9.146       $\pm$       0.056           &       2.558       $\pm$       0.016           &      11.070       $\pm$       0.087           &       8.566       $\pm$       0.256           &       0.526       $\pm$       0.109    &        18.9          \\ 
     NGC5018           &             E3        &           1 & 1 & 1 &   0 & 0 & 1  &        40.550       $\pm$       4.867           &       8.021       $\pm$       0.078           &       2.321       $\pm$       0.007           &      11.120       $\pm$       0.063           &       8.222       $\pm$       0.175           &       0.659       $\pm$       0.077    &          17          \\ 
     NGC5328           &              E        &           1 & 0 & 0 &   0 & 0 & 1  &        64.100       $\pm$       6.964           &       9.672       $\pm$       0.158           &       2.523       $\pm$       0.002           &      11.750       $\pm$       0.195           &       7.519       $\pm$       0.997           &       1.101       $\pm$       0.393    &        29.4          \\ 
     NGC5419           &              E        &           1 & 0 & 0 &   0 & 0 & 1  &        56.200       $\pm$       6.106           &       9.860       $\pm$       0.144           &       2.565       $\pm$       0.011           &      12.010       $\pm$       0.151           &       7.170       $\pm$       0.275           &       1.306       $\pm$       0.103    &        53.8          \\ 
     NGC5516           &              E        &           1 & 0 & 0 &   0 & 0 & 1  &        58.440       $\pm$       6.349           &       9.519       $\pm$       0.058           &       2.522       $\pm$       0.015           &      11.790       $\pm$       0.069           &       7.546       $\pm$       0.214           &       1.107       $\pm$       0.093    &        32.6          \\ 
     NGC6861           &              E        &           1 & 1 & 0 &   0 & 0 & 1  &        27.300       $\pm$       4.547           &       9.301       $\pm$       0.084           &       2.590       $\pm$       0.003           &      11.540       $\pm$       0.116           &       8.918       $\pm$       0.554           &       0.565       $\pm$       0.220    &        20.5          \\ 
     NGC7619           &              E        &           1 & 0 & 0 &   0 & 0 & 1  &        51.520       $\pm$       7.380           &       9.398       $\pm$       0.108           &       2.469       $\pm$       0.007           &      11.780       $\pm$       0.136           &       7.379       $\pm$       0.493           &       1.159       $\pm$       0.204    &        42.1          \\ 
 %25.9.2015
\enddata
\tablenotetext{\ }{Column 1: galaxy name; Column 2: galaxy type;
  Column 3: Flag S; $S=0$ flag identifies galaxies from the
  literature, $S=1$ identifies galaxies belonging to the SINFONI
  sample. Column 4: Flag T; T=0 for core ellipticals, 1 for power-law
  ellipticals, 2 for classical bulges, 3 for pseudo bulges. Column 5:
  Flag m; m=1 identifies merger remnants. Column 6: The b flag; b=1
  identifies barred galaxies, b=0.5 if a bar cannot be excluded
  because the galaxy is edge-on. Here we follow the strategy of
  classifing a galaxy as barred even when discrepant opinions are
  present, see comments in Appendix B. Column 7 : Flag B; B=0
  identifies galaxies where $M_{Bu}$ comes from the measured
  photometric profile, B=1 identifies galaxies where $M_{Bu}$ is
  computed after a bulge plus disk decomposition, B=2 identifies composite
  galaxies, where both a classical and a pseudo bulge are present. In
  these cases $M_{Bu}$ is the mass of the classical bulge
  component. Column 8: Flag M, M=0 indicates the special case of the
  Milky Way, see text, M=1 indicates that the $M/L$ was computed from
  distribution function or Schwarzschild modeling, M=2 from Jeans
  modeling of stellar kinematics profiles, M=3 from Jeans modeling of
  central stellar velocity dispersions, M=4 from gas dynamics. See
  Appendix B for comments on single galaxies. Column 9: distance and
  its error. Column 10: black hole mass and its error. Column 11:
  velocity dispersion and its error. Column 12: bulge mass and its
  error. Column 13: bulge spherical average density and its
  error. Column 14: bulge spherical half-mass radius and its
  error. Column 15: bulge cylindrical half-mass radius.}

\end{deluxetable}

\begin{deluxetable}{lll}
\tablecaption{The cylindrical parameters of the pseudo bulges.\label{tab_datapseudo}}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{$\log a_e(kpc)$} & 
\colhead{$\log \rho_{h,c} (M_\odot kpc ^{-3})$} }
\startdata
    Circinus           &     -0.8313           &       11.95          \\
      IC2560           &    -0.06558           &       10.81          \\
     NGC1300           &     -0.3074           &       10.87          \\
     NGC2273           &     -0.5796           &       11.93          \\
     NGC2748           &     -0.3778           &       10.86          \\
     NGC2960           &     -0.1376           &       11.19          \\
     NGC3079           &     -0.3559           &       11.77          \\
     NGC3227           &     -0.3287           &        11.1          \\
     NGC3384           &     0.02405           &       10.92          \\
     NGC3393           &     -0.3002           &       11.33          \\
     NGC4388           &      0.3326           &        9.84          \\
     NGC4736           &     -0.6902           &       11.75          \\
     NGC4826           &     0.09586           &       9.985          \\
     NGC6264           &       0.183           &       10.17          \\
     NGC6323           &      0.4727           &       9.418          \\
     NGC7582           &     -0.5045           &       11.35          \\
     UGC3789           &     -0.2014           &       10.87          \\
     NGC3627           &     -0.9195           &       12.27          \\
     NGC4501           &     -0.2367           &       11.07          \\
 %25.9.2015
\enddata
\tablenotetext{\ }{Column 1: galaxy name. Column 2: bulge cylindrical major axis half-mass radius. Column 3: bulge cylindrical average density.}
\end{deluxetable}

\begin{deluxetable}{lllll}
\tablecaption{The bulge masses and densities of \citet{KormendyHo2013}.\label{tab_dataKormendy}}
%\tabletypesize{\tiny}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{$\log M_{Bu,C}(M_\odot)$} & \colhead{$\delta \log M_{Bu,C}(M_\odot)$} & \colhead{$\log \rho_{h,C} (M_\odot kpc ^{-3})$} & \colhead{$\log \rho_{h,C} (M_\odot kpc ^{-3})$}}
\startdata
      IC1459           &        11.6           &      0.1459           &       8.999           &       0.142          \\
     NGC0221           &        9.05           &      0.1053           &       10.97           &      0.1041          \\
     NGC0224           &       10.35           &     0.09694           &       9.462           &     0.09182          \\
     NGC0524           &       11.26           &      0.1247           &       7.737           &      0.1585          \\
     NGC0821           &       10.98           &       0.144           &       7.864           &      0.3854          \\
     NGC1023           &       10.53           &      0.1105           &       10.45           &     0.09558          \\
     NGC1194           &       10.64           &      0.1305           &       8.044           &      0.1046          \\
     NGC1399           &        11.5           &     0.09493           &       7.064           &      0.1045          \\
     NGC2549           &        9.71           &      0.1518           &       9.207           &      0.2301          \\
     NGC3115           &       10.92           &      0.1394           &       8.713           &      0.3955          \\
     NGC3245           &       10.69           &      0.1209           &       10.75           &      0.1012          \\
     NGC3377           &        10.5           &      0.1177           &       8.212           &      0.3394          \\
     NGC3379           &       10.91           &      0.1032           &       8.492           &      0.1362          \\
     NGC3585           &       11.26           &      0.2011           &       8.619           &      0.4923          \\
     NGC3608           &       11.01           &      0.1313           &        7.69           &      0.4016          \\
     NGC3998           &       10.67           &      0.1187           &       10.68           &      0.1064          \\
     NGC4026           &       10.33           &      0.1453           &       9.812           &       0.127          \\
     NGC4258           &        9.86           &      0.1082           &        9.54           &     0.09493          \\
     NGC4291           &       10.85           &      0.1627           &       8.893           &      0.2214          \\
     NGC4374           &       11.62           &      0.1033           &        7.63           &      0.2246          \\
     NGC4473           &       10.85           &      0.1078           &       8.256           &      0.2925          \\
     NGC4486           &       11.72           &       0.104           &       7.072           &      0.2571          \\
     NGC4526           &       11.02           &      0.1303           &       10.56           &      0.1017          \\
     NGC4564           &       10.38           &      0.1059           &       8.835           &      0.1915          \\
     NGC4594           &       11.47           &      0.1156           &        7.74           &      0.1031          \\
     NGC4649           &       11.64           &      0.1235           &       7.618           &      0.3796          \\
     NGC4697           &       10.97           &      0.1018           &       7.838           &      0.1947          \\
     NGC5077           &       11.28           &      0.2094           &       8.677           &      0.1506          \\
     NGC5576           &          11           &      0.1096           &       8.119           &      0.1767          \\
     NGC5845           &       10.57           &      0.1733           &       10.32           &      0.1849          \\
     NGC6086           &       11.69           &      0.1155           &        8.86           &      0.1013          \\
     NGC7457           &        9.56           &      0.1232           &        9.08           &      0.1009          \\
     NGC7768           &       11.75           &      0.2579           &       6.737           &      0.5879          \\
     NGC1332           &       11.26           &      0.1152           &       10.26           &     0.09697          \\
     NGC1374           &       10.63           &      0.1078           &       8.313           &      0.2112          \\
     NGC1407           &       11.71           &       0.194           &       7.386           &      0.4655          \\
     NGC1550           &       11.31           &      0.1476           &       7.528           &      0.3321          \\
     NGC3031           &       10.42           &      0.1065           &       9.531           &      0.1725          \\
     NGC3091           &       11.58           &      0.1789           &        7.99           &      0.2851          \\
    NGC4486a           &        9.92           &      0.1207           &        9.39           &      0.2922          \\
     NGC4472           &       11.86           &      0.1107           &       7.092           &      0.2741          \\
     NGC4751           &       10.99           &      0.1439           &       8.486           &       0.256          \\
     NGC5516           &       11.65           &      0.1387           &       7.404           &      0.2169          \\
     NGC6861           &       11.21           &      0.1925           &       8.587           &      0.5468          \\
     NGC7619           &       11.61           &      0.1879           &       7.211           &       0.487          \\
 %25.9.2015
\enddata
\tablenotetext{\ }{Column 1: galaxy name; Column 2 and 3: bulge masses
  from \citet{KormendyHo2013} derived from colors with our error
  estimates; Column 4 and 5: bulge densities derived from colors using
  the $r_h$ of Table \ref{tab_data} and errors.}
\end{deluxetable}

==> (inline-1) <==
\begin{tabular}{lll}
% generated when running dostat of macro checkstatKormendy.macro in ~/data2/SBHS/correlations - 25.9.2015
\hline
\hline
N & Quantity & Mean value \\
\hline
0 & $(\delta \log \sigma)^2$ & 0.0005\\
1 & $(\delta \log M/L_C)^2= (\delta M_{Bu,C})^2$& 0.008 \\
2 & $(\delta \log M_{BH})^2=(\delta \log M_{BH}^{fit})^2+(\delta \log D)^2$ & 0.022\\
3 & $(\delta \log M_{Bu,C})^2=(\delta \log M_{Bu}^{ext})^2+4(\delta \log D)^2 +(\delta \log M/L_C)^2$& 0.019\\
4 & $(\delta \log r_h)^2 = a^2_{rM}(\delta \log M_{Bu}^{ext})^2+(\delta \log D)^2$ & 0.013\\
5 & $(\delta \log \rho_{h,C})^2 = a^2_{\rho M}(\delta \log M_{Bu}^{ext})^2 +(\delta \log M/L_C)^2+(\delta \log D)^2$ & 0.073\\ 
\hline
6 & $\delta \log M_{BH}\delta \log \sigma = 2fa_{BH}(\delta \log \sigma)^2$ & $-3\times10^{-6}$\\
7 & $\delta \log M_{BH}\delta \log M_{Bu,C}=2(\delta \log D)^2 $& 0.004\\
8 & $\delta \log M_{BH}\delta \log r_h=(\delta \log D)^2$ & 0.002\\
9 & $\delta \log M_{BH}\delta \log \rho_h=-2(\delta \log D)^2$ &-0.002   \\
10 & $\delta \log M_{Bu,C}\delta \log \sigma = 0$ & 0 \\
11 & $\delta \log M_{Bu,C}\delta \log r_h=a_{rM}(\delta\log M_{Bu}^{ext})^2+2(\delta \log D)^2$ & 0.01\\
12 & $\delta \log M_{Bu,C}\delta \log \rho_{h,C}=a_{\rho M}(\delta\log M_{Bu}^{ext})^2+(\delta M/L_C)^2-2(\delta \log D)^2$ & -0.01\\
13 & $\delta \log r_h\delta \log \rho_{h,C} = a_{\rho M}a_{rM}(\delta \log M_{Bu}^{ext})^2-2(\log D)^2$ & -0.03\\
14 & $\delta \log \rho_{h,C} \delta \log \sigma = 0$  & 0\\
\hline
\end{tabular}
\end{table*}

\begin{deluxetable}{llllllllllll}
\tablewidth{0pt}
%\rotate
\tabletypesize{\tiny}
\tablecaption{The values of the error covariance matrices: off-diagonal terms.
\label{tab_erroffdiag1}}
\tablehead{}
\startdata
Galaxy & $a_{BH}$ & $f$ & $\delta \log M_{BH}$ & $\delta \log M_{BH}$& $\delta \log M_{BH}$ & $\delta \log M_{BH}$& $\delta \log M_{Bu}$ & $\delta \log M_{Bu}$& $\delta \log M_{Bu}$ & $\delta \log r_h$ &  $\delta \log \rho_h$ \\ 
 &  & & $ \delta \log \sigma$ & $ \delta \log M_{Bu}$ & $ \delta \log r_h$ & $ \delta \log \rho_h$ & $ \delta \log \sigma $ & $ \delta \log r_h$ & $ \delta \log \rho_h$ & $ \delta \log \rho_h$ & $ \delta \log \sigma $ \\ 
\hline
          MW           &           0           &           0           &  0.00000000           &  0.00102400           &  0.00102400           & -0.00204800           &  0.00000000           &  0.00279996           & -0.00360376           & -0.00528875           &  0.00000000          \\
    Circinus           &           0           &           0           &  0.00000000           &  0.00518400           &  0.00518400           & -0.01036800           &  0.00000000           &  0.00518913           & -0.00772816           & -0.01038157           &  0.00000000          \\
       A1836           &           0           &           1           &  0.00000000           &  0.00057600           &  0.00057600           & -0.00115200           &  0.00089280           &  0.00267647           &  0.01019260           & -0.00828498           &  0.00089280          \\
      IC1459           &          -1           &           0           & -0.00000000           &  0.00117500           &  0.00313600           & -0.00823300           &  0.00000000           &  0.00415655           & -0.00672214           & -0.01005465           &  0.00000000          \\
      IC4296           &           0           &           1           &  0.00000000           &  0.00102400           &  0.00102400           & -0.00204800           &  0.00093300           &  0.01312244           & -0.02733637           & -0.05108090           &  0.00093300          \\
     NGC0221           &          -2           &           0           & -0.00000000           & -0.00005040           &  0.00025600           & -0.00081840           &  0.00000000           &  0.00034204           & -0.00055272           & -0.00077187           &  0.00000000          \\
     NGC0224           &          -2           &           0           & -0.00000000           &  0.00011180           &  0.00032400           & -0.00086020           &  0.00000000           &  0.00032516           & -0.00054437           & -0.00065085           &  0.00000000          \\
     NGC0524           &           0           &           1           &  0.00000000           &  0.00160000           &  0.00160000           & -0.00320000           &  0.00089180           &  0.00328546           & -0.00458597           & -0.00968235           &  0.00089180          \\
     NGC0821           &          -2           &           1           & -0.00173000           & -0.00369240           &  0.00115600           & -0.00716040           &  0.00086500           &  0.01497032           & -0.03331196           & -0.05986855           &  0.00086500          \\
     NGC1023           &           0           &           0           &  0.00000000           &  0.00102400           &  0.00102400           & -0.00204800           &  0.00000000           &  0.00102543           & -0.00204867           & -0.00205271           &  0.00000000          \\
     NGC1068           &           0           &           1           &  0.00000000           &  0.05954000           &  0.05954000           & -0.11907999           &  0.00081180           &  0.05954083           & -0.08837061           & -0.11908121           &  0.00081180          \\
     NGC1194           &           0           &           1           &  0.00000000           &  0.00221800           &  0.00221800           & -0.00443600           &  0.01009800           &  0.00229553           &  0.03497470           & -0.00470692           &  0.01009800          \\
     NGC1300           &           0           &           0           &  0.00000000           &  0.03386000           &  0.03386000           & -0.06772000           &  0.00000000           &  0.03391462           & -0.06782499           & -0.06786712           &  0.00000000          \\
     NGC1399           &           0           &           0           &  0.00000000           &  0.00019600           &  0.00019600           & -0.00039200           &  0.00000000           &  0.00043114           & -0.00085702           & -0.00146191           &  0.00000000          \\
     NGC2273           &           0           &           1           &  0.00000000           &  0.00078400           &  0.00078400           & -0.00156800           &  0.00196240           &  0.00078465           &  0.01877527           & -0.00156863           &  0.00196240          \\
     NGC2549           &          -1           &           1           & -0.00088060           &  0.00103220           &  0.00313600           & -0.00837580           &  0.00088060           &  0.00728061           & -0.01419533           & -0.02351997           &  0.00088060          \\
     NGC2748           &           0           &           1           &  0.00000000           &  0.02250000           &  0.02250000           & -0.04500000           &  0.00071400           &  0.02250098           & -0.04327431           & -0.04500188           &  0.00071400          \\
     NGC2787           &           0           &           0           &  0.00000000           &  0.00518400           &  0.00518400           & -0.01036800           &  0.00000000           &  0.00563447           & -0.01115634           & -0.01166805           &  0.00000000          \\
     NGC2960           &           0           &           1           &  0.00000000           &  0.00211600           &  0.00211600           & -0.00423200           &  0.00352600           &  0.00212848           &  0.00944793           & -0.00427684           &  0.00352600          \\
     NGC2974           &           0           &           0           &  0.00000000           &  0.00230400           &  0.00230400           & -0.00460800           &  0.00000000           &  0.00309165           & -0.00592979           & -0.00787469           &  0.00000000          \\
     NGC3031           &           0           &           1           &  0.00000000           &  0.00025600           &  0.00025600           & -0.00051200           &  0.00090540           &  0.00328737           & -0.00558498           & -0.00994234           &  0.00090540          \\
     NGC3079           &           0           &           1           &  0.00000000           &  0.00115600           &  0.00115600           & -0.00231200           &  0.00086694           &  0.00115721           & -0.00027405           & -0.00231520           &  0.00086694          \\
     NGC3115           &          -2           &           1           & -0.00172840           & -0.00320566           &  0.00032400           & -0.00417766           &  0.00086420           &  0.01652079           & -0.03743427           & -0.06282222           &  0.00086420          \\
     NGC3227           &          -2           &           0           & -0.00000000           & -0.00161800           &  0.00230400           & -0.00853000           &  0.00000000           &  0.00281822           & -0.00389962           & -0.00682885           &  0.00000000          \\
     NGC3245           &          -2           &           0           & -0.00000000           & -0.00232200           &  0.00160000           & -0.00712200           &  0.00000000           &  0.00171867           & -0.00148446           & -0.00346348           &  0.00000000          \\
     NGC3377           &          -2           &           1           & -0.00176120           & -0.00385340           &  0.00032400           & -0.00482540           &  0.00088060           &  0.00908298           & -0.02037912           & -0.04350170           &  0.00088060          \\
     NGC3379           &          -2           &           0           & -0.00000000           & -0.00144900           &  0.00048400           & -0.00290100           &  0.00000000           &  0.00150424           & -0.00245705           & -0.00510774           &  0.00000000          \\
     NGC3384           &           0           &           0           &  0.00000000           &  0.00078400           &  0.00078400           & -0.00156800           &  0.00000000           &  0.00111568           & -0.00184045           & -0.00253374           &  0.00000000          \\
     NGC3393           &           0           &           1           &  0.00000000           &  0.00518400           &  0.00518400           & -0.01036800           &  0.00172740           &  0.00518493           & -0.00322946           & -0.01036968           &  0.00172740          \\
     NGC3414           &           0           &           1           &  0.00000000           &  0.00221800           &  0.00221800           & -0.00443600           &  0.00089803           &  0.00602675           & -0.01155801           & -0.02290207           &  0.00089803          \\
     NGC3585           &          -2           &           1           & -0.00201560           & -0.00465320           &  0.00129600           & -0.00854120           &  0.00100780           &  0.03685222           & -0.07949613           & -0.10677002           &  0.00100780          \\
     NGC3607           &          -2           &           1           & -0.00174360           & -0.00302320           &  0.00115600           & -0.00649120           &  0.00087180           &  0.00517189           & -0.01005872           & -0.02014504           &  0.00087180          \\
     NGC3608           &          -2           &           0           & -0.00000000           & -0.00272200           &  0.00078400           & -0.00507400           &  0.00000000           &  0.01286058           & -0.03004822           & -0.06245575           &  0.00000000          \\
     NGC3842           &          -2           &           0           & -0.00000000           & -0.00676400           &  0.00250000           & -0.01426400           &  0.00000000           &  0.03250545           & -0.07438256           & -0.14378713           &  0.00000000          \\
     NGC3998           &           0           &           0           &  0.00000000           &  0.00144400           &  0.00144400           & -0.00288800           &  0.00000000           &  0.00171955           &  0.07136787           & -0.00368429           &  0.00000000          \\
     NGC4026           &          -1           &           1           & -0.00094460           &  0.00028330           &  0.00313600           & -0.00912470           &  0.00094460           &  0.00380532           & -0.00495370           & -0.00841749           &  0.00094460          \\
     NGC4151           &           0           &           0           &  0.00000000           &  0.00360000           &  0.00360000           & -0.00720000           &  0.00000000           &  0.00360226           & -0.00524429           & -0.00720798           &  0.00000000          \\
     NGC4258           &           0           &           0           &  0.00000000           &  0.00090000           &  0.00090000           & -0.00180000           &  0.00000000           &  0.00090150           & -0.00156229           & -0.00180523           &  0.00000000          \\
     NGC4261           &           0           &           0           &  0.00000000           &  0.00144400           &  0.00144400           & -0.00288800           &  0.00000000           &  0.02379194           & -0.05434294           & -0.10225459           &  0.00000000          \\
     NGC4291           &          -2           &           1           & -0.00185800           & -0.00596200           &  0.00409600           & -0.01825000           &  0.00092900           &  0.00760714           & -0.01171311           & -0.02330892           &  0.00092900          \\
     NGC4342           &          -2           &           1           & -0.00180600           & -0.00525600           &  0.00067600           & -0.00728400           &  0.00090300           &  0.00406954           & -0.00701535           & -0.02018439           &  0.00090300          \\
     NGC4374           &          -1           &           0           & -0.00000000           & -0.00049100           &  0.00019600           & -0.00107900           &  0.00000000           &  0.00367986           & -0.00837319           & -0.01732530           &  0.00000000          \\
     NGC4388           &           0           &           0           &  0.00000000           &  0.00176400           &  0.00176400           & -0.00352800           &  0.00000000           &  0.00368642           & -0.00062733           & -0.00990079           &  0.00000000          \\
     NGC4459           &          -1           &           0           & -0.00000000           & -0.00049070           &  0.00019600           & -0.00107870           &  0.00000000           &  0.00147212           & -0.00274696           & -0.00532598           &  0.00000000          \\
     NGC4473           &          -2           &           1           & -0.00169520           & -0.00407760           &  0.00019600           & -0.00466560           &  0.00084760           &  0.00595497           & -0.01279830           & -0.03099224           &  0.00084760          \\
     NGC4486           &           0           &           0           &  0.00000000           &  0.00025600           &  0.00025600           & -0.00051200           &  0.00000000           &  0.00411383           & -0.00725172           & -0.02304576           &  0.00000000          \\
     NGC4526           &           0           &           0           &  0.00000000           &  0.00221800           &  0.00221800           & -0.00443600           &  0.00000000           &  0.00222178           & -0.00325176           & -0.00444890           &  0.00000000          \\
     NGC4552           &           0           &           1           &  0.00000000           &  0.00078400           &  0.00078400           & -0.00156800           &  0.00085532           &  0.02151213           & -0.05315189           & -0.13933082           &  0.00085532          \\
     NGC4564           &           0           &           1           &  0.00000000           &  0.00019600           &  0.00019600           & -0.00039200           &  0.00092140           &  0.00369338           & -0.00625168           & -0.01257196           &  0.00092140          \\
     NGC4594           &           0           &           0           &  0.00000000           &  0.00129600           &  0.00129600           & -0.00259200           &  0.00000000           &  0.00142279           & -0.00286399           & -0.00310202           &  0.00000000          \\
     NGC4596           &           0           &           1           &  0.00000000           &  0.02560000           &  0.02560000           & -0.05120000           &  0.00073520           &  0.02631555           & -0.05135706           & -0.05405618           &  0.00073520          \\
     NGC4621           &           0           &           1           &  0.00000000           &  0.00490000           &  0.00490000           & -0.00980000           &  0.00090143           &  0.01746883           & -0.03815935           & -0.06640238           &  0.00090143          \\
     NGC4649           &          -2           &           0           & -0.00000000           & -0.00427600           &  0.00025600           & -0.00504400           &  0.00000000           &  0.01190487           & -0.02707213           & -0.05537556           &  0.00000000          \\
     NGC4697           &           0           &           0           &  0.00000000           &  0.00019600           &  0.00019600           & -0.00039200           &  0.00000000           &  0.00290751           & -0.00556928           & -0.01248113           &  0.00000000          \\
     NGC4736           &           0           &           0           &  0.00000000           &  0.00462400           &  0.00462400           & -0.00924800           &  0.00000000           &  0.00462492           & -0.00728876           & -0.00924963           &  0.00000000          \\
     NGC4826           &          -1           &           1           & -0.00031400           &  0.00374480           &  0.00490000           & -0.01095520           &  0.00031400           &  0.00503434           & -0.00755235           & -0.01037050           &  0.00031400          \\
     NGC4889           &          -2           &           1           & -0.00015668           & -0.00676536           &  0.00048400           & -0.00821736           &  0.00007834           &  0.00862240           & -0.01555452           & -0.03650644           &  0.00007834          \\
     NGC5077           &          -2           &           1           & -0.00185520           &  0.00120360           &  0.00883600           & -0.02530440           &  0.00092760           &  0.00949040           & -0.01540556           & -0.02010439           &  0.00092760          \\
     NGC5128           &           0           &           0           &  0.00000000           &  0.00057600           &  0.00057600           & -0.00115200           &  0.00000000           &  0.00145456           &  0.00703146           & -0.00324545           &  0.00000000          \\
     NGC5576           &          -1           &           1           & -0.00091380           & -0.00293260           &  0.00078400           & -0.00528460           &  0.00091380           &  0.00242247           & -0.00200007           & -0.01039793           &  0.00091380          \\
     NGC5813           &           0           &           1           &  0.00000000           &  0.00129600           &  0.00129600           & -0.00259200           &  0.00086279           &  0.00697637           & -0.01302767           & -0.02045548           &  0.00086279          \\
     NGC5845           &          -2           &           1           & -0.00160040           &  0.00060800           &  0.00462400           & -0.01326400           &  0.00080020           &  0.00861897           & -0.01573795           & -0.01925507           &  0.00080020          \\
     NGC5846           &           0           &           0           &  0.00000000           &  0.00160000           &  0.00160000           & -0.00320000           &  0.00000000           &  0.04308930           & -0.10483564           & -0.19428015           &  0.00000000          \\
     NGC6086           &          -1           &           1           & -0.00001492           & -0.00109684           &  0.00129600           & -0.00498484           &  0.00001492           &  0.00138738           &  0.00146205           & -0.00295196           &  0.00001492          \\
     NGC6251           &          -2           &           1           & -0.00176120           & -0.00614840           &  0.00129600           & -0.01003640           &  0.00088060           &  0.00735691           & -0.01364734           & -0.02887339           &  0.00088060          \\
     NGC6264           &           0           &           0           &  0.00000000           &  0.00221800           &  0.00221800           & -0.00443600           &  0.00000000           &  0.00221883           &  0.00310852           & -0.00443722           &  0.00000000          \\
     NGC6323           &           0           &           0           &  0.00000000           &  0.00221800           &  0.00221800           & -0.00443600           &  0.00000000           &  0.00258465           &  0.01379189           & -0.00569656           &  0.00000000          \\
     NGC7052           &          -2           &           1           & -0.00180480           & -0.00482760           &  0.00270400           & -0.01293960           &  0.00090240           &  0.01062736           & -0.01976312           & -0.03080237           &  0.00090240          \\
     NGC7457           &           0           &           1           &  0.00000000           &  0.00176400           &  0.00176400           & -0.00352800           &  0.00075740           &  0.00180232           & -0.00160043           & -0.00366793           &  0.00075740          \\
     NGC7582           &           0           &           0           &  0.00000000           &  0.03460000           &  0.03460000           & -0.06919999           &  0.00000000           &  0.03460121           & -0.05675261           & -0.06920315           &  0.00000000          \\
     NGC7768           &           0           &           1           &  0.00000000           &  0.01040000           &  0.01040000           & -0.02080000           &  0.00388800           &  0.04072450           & -0.08605497           & -0.15456009           &  0.00388800          \\
     UGC3789           &           0           &           0           &  0.00000000           &  0.00221800           &  0.00221800           & -0.00443600           &  0.00000000           &  0.00221885           &  0.00444446           & -0.00443731           &  0.00000000          \\
     NGC0307           &           0           &           1           &  0.00000000           &  0.00221800           &  0.00221800           & -0.00443600           &  0.00008884           &  0.00221933           & -0.00419436           & -0.00443999           &  0.00008884          \\
     NGC1316           &           0           &           1           &  0.00000000           &  0.00019600           &  0.00019600           & -0.00039200           &  0.00003881           &  0.08107346           & -0.17447022           & -0.21420352           &  0.00003881          \\
     NGC1332           &           0           &           1           &  0.00000000           &  0.00129600           &  0.00129600           & -0.00259200           &  0.00020022           &  0.00129723           & -0.00159565           & -0.00259534           &  0.00020022          \\
     NGC1374           &           0           &           0           &  0.00000000           &  0.00021900           &  0.00021900           & -0.00043800           &  0.00000000           &  0.00436364           & -0.00781183           & -0.01579101           &  0.00000000          \\
     NGC1398           &          -1           &           0           &  0.00000000           &  0.00485370           &  0.00518400           & -0.01069830           &  0.00000000           &  0.00518528           & -0.01004053           & -0.01037162           &  0.00000000          \\
     NGC1407           &           0           &           1           &  0.00000000           &  0.00270400           &  0.00270400           & -0.00540800           &  0.00001586           &  0.02964143           & -0.06433558           & -0.09472568           &  0.00001586          \\
     NGC1550           &           0           &           1           &  0.00000000           &  0.00221800           &  0.00221800           & -0.00443600           &  0.00054402           &  0.01115648           & -0.02176448           & -0.04509263           &  0.00054402          \\
     NGC3091           &           0           &           1           &  0.00000000           &  0.00490000           &  0.00490000           & -0.00980000           &  0.00057943           &  0.01205779           & -0.02498498           & -0.03827811           &  0.00057943          \\
     NGC3368           &           0           &           1           &  0.00000000           &  0.00160000           &  0.00160000           & -0.00320000           &  0.00002028           &  0.00160095           & -0.00021428           & -0.00320175           &  0.00002028          \\
     NGC3489           &           0           &           1           &  0.00000000           &  0.00090000           &  0.00090000           & -0.00180000           &  0.00001191           &  0.00090093           & -0.00140569           & -0.00180169           &  0.00001191          \\
     NGC3627           &           0           &           0           &  0.00000000           &  0.00221800           &  0.00221800           & -0.00443600           &  0.00000000           &  0.00221894           & -0.00431971           & -0.00443770           &  0.00000000          \\
     NGC3923           &          -1           &           0           &  0.00000000           & -0.00001900           &  0.00313600           & -0.00942700           &  0.00000000           &  0.00739883           & -0.01349074           & -0.02458506           &  0.00000000          \\
     NGC4371           &           0           &           1           &  0.00000000           &  0.00144400           &  0.00144400           & -0.00288800           &  0.00004773           &  0.00145530           & -0.00276670           & -0.00292754           &  0.00004773          \\
     NGC4472           &           0           &           0           &  0.00000000           &  0.00022500           &  0.00022500           & -0.00045000           &  0.00000000           &  0.00623316           & -0.01395564           & -0.02764212           &  0.00000000          \\
    NGC4486a           &           0           &           1           &  0.00000000           &  0.00019600           &  0.00019600           & -0.00039200           &  0.00007537           &  0.00908209           & -0.02046265           & -0.03306464           &  0.00007537          \\
    NGC4486b           &           0           &           0           &  0.00000000           &  0.00025600           &  0.00025600           & -0.00051200           &  0.00000000           &  0.00030891           & -0.00018686           & -0.00067849           &  0.00000000          \\
     NGC4501           &          -2           &           1           & -0.00026617           & -0.00013134           &  0.00090000           & -0.00283134           &  0.00013309           &  0.00090122           & -0.00128698           & -0.00180322           &  0.00013309          \\
     NGC4699           &           0           &           1           &  0.00000000           &  0.00221800           &  0.00221800           & -0.00443600           &  0.00019092           &  0.00221892           & -0.00345774           & -0.00443764           &  0.00019092          \\
     NGC4751           &           0           &           1           &  0.00000000           &  0.00221800           &  0.00221800           & -0.00443600           &  0.00053312           &  0.00825643           & -0.01720868           & -0.02762641           &  0.00053312          \\
     NGC5018           &          -2           &           1           & -0.00021631           &  0.00205479           &  0.00270400           & -0.00605721           &  0.00010815           &  0.00451187           & -0.00950904           & -0.01342547           &  0.00010815          \\
     NGC5328           &          -2           &           1           & -0.00002499           & -0.00348797           &  0.00221800           & -0.01014197           &  0.00001249           &  0.07293955           & -0.18097316           & -0.39152691           &  0.00001249          \\
     NGC5419           &           0           &           0           &  0.00000000           &  0.00221800           &  0.00221800           & -0.00443600           &  0.00000000           &  0.00721928           &  0.00110698           & -0.02481270           &  0.00000000          \\
     NGC5516           &           0           &           0           &  0.00000000           &  0.00221800           &  0.00221800           & -0.00443600           &  0.00000000           &  0.00601705           & -0.01328545           & -0.01972207           &  0.00000000          \\
     NGC6861           &          -2           &           1           & -0.00003291           &  0.00489019           &  0.00518400           & -0.01066181           &  0.00001645           &  0.02407962           & -0.05868636           & -0.12175512           &  0.00001645          \\
     NGC7619           &          -1           &           1           & -0.00010842           &  0.00106015           &  0.00384400           & -0.01047185           &  0.00010842           &  0.02500535           & -0.05654635           & -0.09997252           &  0.00010842          \\
 %25.9.2015
\enddata
\tablenotetext{\ }{Column 1: galaxy name; Column 2 and 3: $a_{BH}$ and $f$ 
factors, see \ref{sec_errors}; 
Column 4: error covariances between $M_{BH}$ and $\sigma$;
Column 5: error covariances between $M_{BH}$ and $M_{Bu}$; 
Column 6: error covariances between $M_{BH}$ and $r_h$; 
Column 7: error covariances between $M_{BH}$ and $\rho_h$; 
Column 8: error covariances between $M_{Bu}$ and $\sigma$;
Column 9: error covariances between $M_{Bu}$ and $r_h$; 
Column 10: error covariances between $M_{Bu}$ and $\rho_h$; 
Column 11: error covariances between $r_h$ and $\rho_h$;
Column 12: error covariances between $\rho_h$ and $\sigma$.}
\end{deluxetable}

\begin{deluxetable}{llllll}
\tablewidth{0pt}
%\rotate
\tabletypesize{\tiny}
\tablecaption{The values of the error covariance matrices: off-diagonal terms for the \citet{KormendyHo2013} sample.
\label{tab_erroffdiagKormendy}}
\tablehead{}
\startdata
Galaxy &  $\delta \log M_{BH}$   & $\delta \log M_{BH}$ & $\delta \log M_{Bu,C}$ & $\delta \log M_{Bu,C}$   & $\delta \log r_h$ \\
       &  $\delta \log M_{Bu,C}$ & $\delta \log \rho_{h,C}$ & $\delta \log r_h$ & $\delta \log \rho_{h,C}$ & $\delta \rho_{h,C}$\\
\hline
      IC1459           &    0.006272           &   -0.003136           &    0.007293           &  -0.0005831           &   -0.006919          \\
     NGC0221           &    0.000512           &   -0.000256           &    0.000598           &    0.009294           &  -0.0005159          \\
     NGC0224           &    0.000648           &   -0.000324           &   0.0006492           &     0.00745           &  -0.0003268          \\
     NGC0524           &      0.0032           &     -0.0016           &    0.004885           &    0.000887           &   -0.008082          \\
     NGC0821           &    0.002312           &   -0.001156           &     0.01613           &    -0.02763           &    -0.05871          \\
     NGC1023           &    0.002048           &   -0.001024           &    0.002049           &    0.006049           &   -0.001029          \\
     NGC1194           &    0.004436           &   -0.002218           &    0.004514           &    0.003483           &   -0.002489          \\
     NGC1399           &    0.000392           &   -0.000196           &   0.0006271           &     0.00713           &   -0.001266          \\
     NGC2549           &    0.006272           &   -0.003136           &     0.01042           &   -0.008197           &    -0.02038          \\
     NGC3115           &    0.000648           &   -0.000324           &     0.01684           &     -0.0311           &     -0.0625          \\
     NGC3245           &      0.0032           &     -0.0016           &    0.003319           &    0.004655           &   -0.001863          \\
     NGC3377           &    0.000648           &   -0.000324           &    0.009407           &    -0.01437           &    -0.04318          \\
     NGC3379           &    0.000968           &   -0.000484           &    0.001988           &    0.004676           &   -0.004624          \\
     NGC3585           &    0.002592           &   -0.001296           &     0.03815           &    -0.07402           &     -0.1055          \\
     NGC3608           &    0.001568           &   -0.000784           &     0.01364           &     -0.0237           &    -0.06167          \\
     NGC3998           &    0.002888           &   -0.001444           &    0.003164           &    0.004598           &    -0.00224          \\
     NGC4026           &    0.006272           &   -0.003136           &    0.006941           &   0.0002975           &   -0.005281          \\
     NGC4258           &      0.0018           &     -0.0009           &    0.001801           &    0.006297           &  -0.0009052          \\
     NGC4291           &    0.008192           &   -0.004096           &      0.0117           &    -0.00864           &    -0.01921          \\
     NGC4374           &    0.000392           &   -0.000196           &    0.003876           &  -0.0009602           &    -0.01713          \\
     NGC4473           &    0.000392           &   -0.000196           &    0.006151           &   -0.006832           &     -0.0308          \\
     NGC4486           &    0.000512           &   -0.000256           &     0.00437           &   -0.002294           &    -0.02279          \\
     NGC4526           &    0.004436           &   -0.002218           &     0.00444           &    0.003655           &   -0.002231          \\
     NGC4564           &    0.000392           &   -0.000196           &    0.003889           &  -0.0004435           &    -0.01238          \\
     NGC4594           &    0.002592           &   -0.001296           &    0.002719           &    0.005203           &   -0.001806          \\
     NGC4649           &    0.000512           &   -0.000256           &     0.01216           &    -0.02124           &    -0.05512          \\
     NGC4697           &    0.000392           &   -0.000196           &    0.003104           &    0.001064           &    -0.01229          \\
     NGC5077           &     0.01767           &   -0.008836           &     0.01833           &    -0.01112           &    -0.01127          \\
     NGC5576           &    0.001568           &   -0.000784           &    0.003206           &    0.002386           &   -0.009614          \\
     NGC5845           &    0.009248           &   -0.004624           &     0.01324           &   -0.009713           &    -0.01463          \\
     NGC6086           &    0.002592           &   -0.001296           &    0.002683           &    0.005289           &   -0.001656          \\
     NGC7457           &    0.003528           &   -0.001764           &    0.003566           &    0.004482           &   -0.001904          \\
     NGC7768           &      0.0208           &     -0.0104           &     0.05112           &    -0.08686           &     -0.1442          \\
     NGC1332           &    0.002592           &   -0.001296           &    0.002593           &    0.005505           &   -0.001299          \\
     NGC1374           &    0.000438           &   -0.000219           &    0.004583           &   -0.002129           &    -0.01557          \\
     NGC1407           &    0.005408           &   -0.002704           &     0.03235           &     -0.0594           &    -0.09202          \\
     NGC1550           &    0.004436           &   -0.002218           &     0.01337           &    -0.01832           &    -0.04287          \\
     NGC3031           &    0.000512           &   -0.000256           &    0.003543           &   0.0007061           &   -0.009686          \\
     NGC3091           &      0.0098           &     -0.0049           &     0.01696           &    -0.01886           &    -0.03338          \\
     NGC4472           &     0.00045           &   -0.000225           &    0.006458           &   -0.007113           &    -0.02742          \\
    NGC4486a           &    0.000392           &   -0.000196           &    0.009278           &    -0.01325           &    -0.03287          \\
     NGC4751           &    0.004436           &   -0.002218           &     0.01047           &    -0.01071           &    -0.02541          \\
     NGC5516           &    0.004436           &   -0.002218           &    0.008235           &   -0.005464           &     -0.0175          \\
     NGC6861           &     0.01037           &   -0.005184           &     0.02926           &    -0.05073           &     -0.1166          \\
     NGC7619           &    0.007688           &   -0.003844           &     0.02885           &    -0.05123           &    -0.09613          \\
 %25.9.2015
\enddata
\tablenotetext{\ }{Column 1: galaxy name;
Column 2: error covariances between $M_{BH}$ and $M_{Bu,C}$; 
Column 3: error covariances between $M_{BH}$ and $\rho_{h,C}$; 
Column 4: error covariances between $M_{Bu,C}$ and $r_h$; 
Column 5: error covariances between $M_{Bu,C}$ and $\rho_{h,C}$; 
Column 6: error covariances between $r_h$ and $\rho_{h,C}$.}
\end{deluxetable}

==> (inline-2) <==
\begin{deluxetable}{llllllllllll}
\tablewidth{0pt}
%\tabletypesize{\footnotesize}
\tabletypesize{\tiny}
\tablecaption{One-dimensional correlations with black hole masses. \label{tab_1dim}}
\tablehead{
\colhead{Fit} & \colhead{Sample} & \colhead{N} & \colhead{a} & \colhead{da} & \colhead{ZP} & \colhead{dZP} & \colhead{$\epsilon$} & \colhead{$d\epsilon$} & \colhead{rms} & \colhead{$r_S$}& \colhead{$P(r_S)$}
}
\startdata
      \msig\           &         All           &          96           &       5.246           &       0.274           &       -3.77           &       0.631           &       0.417           &       0.037           &       0.459           &      0.9109           &    6.59e-38          \\
                       &       CoreE           &          31           &       4.772           &       0.794           &      -2.476           &       1.942           &       0.332           &        0.06           &       0.366           &      0.6936           &    1.52e-05          \\
                       &  CorePowerE           &          47           &       4.713           &       0.458           &      -2.393           &       1.099           &        0.38           &        0.05           &       0.399           &      0.8005           &    1.45e-11          \\
                       & CorePowerEClass           &          71           &       4.546           &        0.33           &       -2.03           &        0.78           &       0.348           &       0.037           &        0.38           &      0.8677           &    1.24e-22          \\
                       & CorePowerEClassPC           &          77           &       4.868           &        0.32           &      -2.827           &        0.75           &        0.38           &       0.038           &       0.409           &       0.883           &    2.42e-26          \\
                       & CorePowerEClassPCSINFONI           &          22           &       4.976           &        0.72           &      -3.025           &        1.72           &       0.502           &       0.093           &       0.446           &      0.7134           &    0.000194          \\
                       & CorePowerEClassPCLit           &          57           &       4.829           &       0.372           &      -2.756           &       0.867           &       0.335           &       0.044           &       0.388           &      0.9015           &    1.18e-21          \\
                       & CorePowerEClassnoBars           &          61           &       4.566           &        0.36           &       -2.05           &       0.858           &       0.343           &        0.04           &       0.379           &      0.8501           &    4.48e-18          \\
                       &      PowerE           &          16           &       3.992           &       0.874           &      -0.856           &        2.01           &       0.496           &       0.122           &       0.416           &      0.6676           &     0.00471          \\
                       & PowerEClass           &          40           &       3.806           &       0.442           &      -0.421           &       1.016           &       0.347           &        0.05           &        0.35           &      0.8006           &    5.58e-10          \\
                       & PowerEClassPC           &          46           &       4.227           &       0.446           &      -1.452           &       1.015           &       0.397           &       0.051           &       0.401           &      0.8211           &    2.77e-12          \\
                       &      Pseudo           &          19           &       2.129           &       1.349           &       2.526           &       2.832           &       0.455           &       0.108           &        0.45           &      0.4159           &      0.0766          \\
      \hline
       \mbu\           &         All           &          96           &       0.962           &       0.066           &      -2.099           &       0.716           &       0.535           &       0.044           &        0.54           &      0.8505           &    5.64e-28          \\
                       &       CoreE           &          31           &       0.906           &        0.23           &       -1.35           &       2.672           &       0.431           &        0.07           &       0.423           &      0.5728           &    0.000759          \\
                       &  CorePowerE           &          47           &       0.986           &       0.114           &      -2.309           &       1.293           &       0.436           &       0.055           &       0.442           &      0.7308           &    5.49e-09          \\
                       & CorePowerEClass           &          71           &       0.885           &        0.08           &      -1.155           &       0.887           &       0.424           &       0.043           &       0.444           &      0.7776           &    1.51e-15          \\
                       & CorePowerEClassPC           &          77           &       0.846           &       0.064           &      -0.713           &       0.697           &       0.431           &       0.041           &       0.447           &      0.8147           &       2e-19          \\
                       & CorePowerEClassPCSINFONI           &          22           &       0.945           &        0.12           &      -1.643           &       1.335           &       0.447           &       0.086           &       0.403           &      0.8557           &    3.84e-07          \\
                       & CorePowerEClassPCLit           &          57           &       0.794           &       0.074           &      -0.231           &       0.805           &       0.417           &       0.049           &       0.438           &      0.8081           &    3.01e-14          \\
                       & CorePowerEClassnoBars           &          61           &       0.925           &       0.094           &      -1.618           &       1.059           &       0.435           &       0.048           &       0.448           &      0.7512           &    3.07e-12          \\
                       &      PowerE           &          16           &       0.912           &       0.226           &      -1.579           &       2.454           &        0.55           &       0.134           &       0.461           &        0.43           &      0.0964          \\
                       & PowerEClass           &          40           &       0.783           &       0.132           &      -0.094           &       1.411           &       0.448           &       0.061           &       0.451           &      0.5717           &    0.000116          \\
                       & PowerEClassPC           &          46           &       0.758           &       0.095           &       0.166           &       1.002           &       0.453           &       0.056           &       0.452           &      0.6782           &    2.24e-07          \\
                       &      Pseudo           &          19           &       0.094           &       0.298           &       6.058           &       2.968           &       0.519           &       0.115           &       0.477           &      0.0158           &       0.949          \\
      \hline
        \mr\           &         All           &          96           &       1.149           &       0.104           &       7.894           &       0.074           &       0.644           &        0.05           &       0.628           &      0.7704           &    4.49e-20          \\
                       &       CoreE           &          31           &        1.05           &       0.318           &       8.162           &       0.319           &       0.456           &       0.075           &       0.444           &      0.5862           &    0.000529          \\
                       &  CorePowerE           &          47           &         1.3           &       0.178           &       7.864           &       0.158           &       0.488           &       0.062           &       0.489           &      0.6739           &    2.08e-07          \\
                       & CorePowerEClass           &          71           &       0.999           &       0.122           &       8.122           &       0.093           &        0.52           &        0.05           &       0.524           &      0.7057           &    6.33e-12          \\
                       & CorePowerEClassPC           &          77           &       0.991           &       0.098           &       8.119           &       0.076           &       0.528           &       0.048           &       0.529           &      0.7482           &    5.26e-15          \\
                       & CorePowerEClassPCSINFONI           &          22           &       1.096           &       0.203           &       8.257           &       0.171           &         0.6           &       0.113           &       0.514           &      0.8229           &    2.57e-06          \\
                       & CorePowerEClassPCLit           &          57           &       0.929           &       0.109           &       8.059           &       0.083           &       0.501           &       0.055           &       0.508           &      0.7333           &    8.74e-11          \\
                       & CorePowerEClassnoBars           &          61           &       1.071           &        0.15           &       8.064           &       0.122           &        0.53           &       0.056           &       0.529           &      0.6853           &    1.11e-09          \\
                       &      PowerE           &          16           &       1.166           &       0.374           &       7.804           &       0.235           &       0.636           &       0.151           &       0.536           &      0.2647           &       0.322          \\
                       & PowerEClass           &          40           &       0.726           &       0.212           &       8.105           &       0.105           &       0.571           &       0.074           &       0.555           &      0.3646           &      0.0207          \\
                       & PowerEClassPC           &          46           &       0.798           &       0.155           &       8.063           &       0.089           &       0.575           &       0.068           &       0.559           &      0.4988           &    0.000419          \\
                       &      Pseudo           &          19           &       0.098           &       0.326           &       7.022           &        0.15           &       0.524           &       0.111           &       0.474           &      0.1299           &       0.596          \\
      \hline
      \mrho\           &         All           &          96           &      -0.589           &        0.07           &       13.49           &       0.633           &       0.734           &       0.058           &       0.721           &     -0.7016           &    1.71e-15          \\
                       &       CoreE           &          31           &      -0.517           &       0.195           &       13.21           &       1.529           &       0.483           &        0.08           &       0.475           &     -0.4815           &     0.00609          \\
                       &  CorePowerE           &          47           &        -0.7           &       0.124           &       14.53           &       1.008           &        0.55           &       0.071           &       0.564           &     -0.5899           &    1.28e-05          \\
                       & CorePowerEClass           &          71           &      -0.472           &       0.078           &        12.7           &       0.674           &       0.597           &       0.057           &       0.599           &     -0.6346           &    2.81e-09          \\
                       & CorePowerEClassPC           &          77           &      -0.493           &       0.064           &       12.85           &       0.567           &       0.612           &       0.055           &        0.61           &     -0.6879           &    4.77e-12          \\
                       & CorePowerEClassPCSINFONI           &          22           &      -0.539           &       0.134           &       13.46           &        1.16           &        0.72           &       0.132           &       0.614           &     -0.7811           &    1.78e-05          \\
                       & CorePowerEClassPCLit           &          57           &      -0.466           &       0.073           &       12.53           &       0.641           &       0.575           &       0.063           &        0.58           &     -0.6732           &    9.59e-09          \\
                       & CorePowerEClassnoBars           &          61           &      -0.493           &       0.094           &       12.87           &        0.79           &       0.614           &       0.064           &       0.609           &     -0.6064           &    2.23e-07          \\
                       &      PowerE           &          16           &      -0.553           &       0.249           &       13.07           &       2.146           &        0.73           &       0.178           &       0.628           &     -0.2029           &       0.451          \\
                       & PowerEClass           &          40           &      -0.234           &       0.125           &       10.39           &       1.137           &       0.631           &       0.082           &       0.616           &     -0.2232           &       0.166          \\
                       & PowerEClassPC           &          46           &      -0.323           &       0.097           &       11.15           &       0.913           &       0.657           &       0.076           &       0.637           &     -0.3878           &     0.00776          \\
                       &      Pseudo           &          19           &      -0.065           &       0.162           &       7.628           &        1.58           &        0.52           &       0.113           &       0.472           &     -0.1869           &       0.444          \\
      \hline
      \mhop\           &         All           &          96           &       1.198           &       0.061           &      -3.673           &       0.613           &       0.417           &       0.036           &       0.439           &      0.9122           &    3.37e-38          \\
                       &       CoreE           &          31           &       1.185           &       0.212           &      -3.492           &       2.274           &       0.356           &       0.062           &       0.371           &      0.6802           &    2.56e-05          \\
                       &  CorePowerE           &          47           &       1.168           &       0.107           &      -3.336           &       1.121           &       0.363           &       0.048           &       0.382           &      0.8032           &    1.09e-11          \\
                       & CorePowerEClass           &          71           &       1.096           &       0.075           &       -2.57           &       0.769           &       0.333           &       0.036           &       0.363           &      0.8588           &    1.01e-21          \\
                       & CorePowerEClassPC           &          77           &       1.093           &       0.063           &      -2.538           &        0.64           &       0.342           &       0.034           &       0.367           &       0.881           &    4.36e-26          \\
                       & CorePowerEClassPCSINFONI           &          22           &       1.157           &       0.125           &      -3.089           &       1.295           &       0.396           &       0.075           &       0.359           &      0.8472           &    6.55e-07          \\
                       & CorePowerEClassPCLit           &          57           &        1.05           &       0.072           &      -2.156           &       0.723           &       0.316           &       0.041           &       0.356           &      0.8854           &    6.01e-20          \\
                       & CorePowerEClassnoBars           &          61           &        1.12           &       0.085           &      -2.821           &       0.885           &       0.341           &        0.04           &       0.372           &      0.8353           &    5.75e-17          \\
                       &      PowerE           &          16           &       1.059           &        0.21           &      -2.292           &       2.103           &       0.463           &       0.115           &       0.392           &      0.5971           &      0.0146          \\
                       & PowerEClass           &          40           &       1.007           &       0.114           &      -1.698           &       1.137           &       0.343           &       0.049           &       0.351           &       0.745           &    3.52e-08          \\
                       & PowerEClassPC           &          46           &       1.023           &       0.093           &      -1.874           &       0.913           &       0.354           &       0.045           &       0.359           &      0.8023           &    2.04e-11          \\
                       &      Pseudo           &          19           &       0.358           &       0.389           &       3.719           &       3.564           &       0.504           &       0.114           &       0.466           &      0.1975           &       0.418          \\
      \hline
      \mfeo\           &         All           &          96           &       0.747           &       0.042           &      -3.205           &       0.648           &       0.456           &       0.038           &       0.468           &      0.8948           &    1.08e-34          \\
                       &       CoreE           &          31           &       0.743           &       0.148           &      -3.083           &       2.448           &       0.379           &       0.065           &       0.386           &      0.6505           &    7.43e-05          \\
                       &  CorePowerE           &          47           &       0.746           &       0.072           &      -3.161           &       1.165           &        0.38           &        0.05           &       0.397           &      0.7847           &    6.72e-11          \\
                       & CorePowerEClass           &          71           &        0.69           &        0.05           &       -2.23           &       0.789           &       0.358           &       0.038           &       0.385           &      0.8384           &    7.39e-20          \\
                       & CorePowerEClassPC           &          77           &       0.673           &       0.042           &      -1.963           &       0.651           &       0.367           &       0.036           &       0.389           &      0.8644           &    4.25e-24          \\
                       & CorePowerEClassPCSINFONI           &          22           &       0.726           &       0.081           &      -2.662           &       1.279           &       0.404           &       0.077           &       0.365           &       0.876           &    9.19e-08          \\
                       & CorePowerEClassPCLit           &          57           &        0.64           &       0.049           &      -1.512           &       0.756           &       0.347           &       0.042           &        0.38           &      0.8591           &    1.25e-17          \\
                       & CorePowerEClassnoBars           &          61           &       0.711           &       0.059           &      -2.588           &       0.935           &       0.366           &       0.043           &       0.392           &      0.8132           &    1.71e-15          \\
                       &      PowerE           &          16           &       0.687           &        0.14           &        -2.3           &        2.17           &       0.479           &       0.119           &       0.408           &      0.5765           &      0.0194          \\
                       & PowerEClass           &          40           &       0.636           &        0.08           &      -1.432           &       1.217           &       0.373           &       0.052           &       0.379           &      0.7181           &    1.83e-07          \\
                       & PowerEClassPC           &          46           &       0.629           &       0.062           &      -1.321           &       0.931           &       0.381           &       0.048           &       0.385           &      0.7827           &    1.31e-10          \\
                       &      Pseudo           &          19           &       0.155           &       0.244           &       4.822           &       3.444           &       0.522           &       0.115           &       0.471           &     0.06231           &         0.8          \\

\enddata
\tablenotetext{\ }{Column 1: Fit type; Column 2: Sample type, see
Table  \ref{tab_subsamples}; Column 3: number of data points; Column 4 and
  5: slope of the correlation and its error; Column 6 and 7:
  zero-point of the correlation and its errors; Column 8 and 9:
  intrinsic scatter and its errors; Column 10: measured scatter;
  Column 11 and 12: Spearman coefficient and its probability.}
\end{deluxetable}

==> (inline-3) <==
\begin{deluxetable}{llllllllllllllll}
\tablewidth{0pt}
\rotate
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tablecaption{Two-dimensional correlations with black hole masses.\label{tab_2dim}}
\tablehead{
\colhead{Fit} & \colhead{Sample} & \colhead{a} & \colhead{da} & \colhead{b} & \colhead{db} &\colhead{ZP} & \colhead{dZP} & \colhead{$\epsilon$} & \colhead{$d\epsilon$} &\colhead{rms} & \colhead{$P(b\neq 0)$} &\colhead{$\Delta cAIC$} & \colhead{$RP$} & \colhead{$r_S$}& \colhead{$P(r_S)$} 
}
\startdata
   \msigrho\           &         All           &       4.511           &        0.32           &      -0.183           &       0.046           &      -0.449           &       1.038           &       0.379           &       0.035           &       0.409           &      0.9999           &      -13.41           &       0.001           &     -0.4934           &    3.27e-07          \\
                       &       CoreE           &       4.472           &       1.035           &      -0.103           &       0.181           &       -0.94           &       3.593           &       0.334           &       0.061           &       0.354           &      0.7242           &       2.328           &       3.203           &     -0.2972           &       0.104          \\
                       &  CorePowerE           &       3.887           &       0.533           &      -0.258           &       0.101           &       1.669           &       1.887           &       0.345           &       0.047           &       0.356           &      0.9929           &      -4.153           &       0.125           &     -0.4936           &    0.000422          \\
                       & CorePowerEClass           &       3.958           &       0.348           &      -0.176           &       0.052           &       0.859           &       1.116           &       0.314           &       0.035           &       0.339           &      0.9993           &      -9.336           &       0.009           &     -0.4546           &    6.83e-05          \\
                       & CorePowerEClassPC           &       4.037           &        0.35           &      -0.191           &       0.046           &       0.788           &       1.101           &       0.328           &       0.034           &       0.349           &      0.9999           &      -15.28           &           0           &     -0.5152           &    1.63e-06          \\
                       & CorePowerEClassPCSINFONI           &       3.988           &       0.821           &      -0.218           &        0.11           &       1.201           &       2.638           &       0.453           &       0.087           &       0.384           &      0.9749           &      -0.929           &       0.629           &     -0.6477           &     0.00112          \\
                       & CorePowerEClassPCLit           &       4.015           &        0.37           &      -0.188           &       0.047           &        0.78           &        1.14           &       0.275           &       0.038           &       0.325           &      0.9999           &      -13.66           &       0.001           &     -0.4144           &     0.00135          \\
                       & CorePowerEClassnoBars           &       4.085           &       0.395           &      -0.154           &       0.063           &       0.374           &       1.288           &       0.324           &       0.039           &       0.349           &      0.9897           &      -3.664           &        0.16           &     -0.4232           &    0.000679          \\
                       &      PowerE           &       3.489           &       0.863           &      -0.278           &       0.165           &       2.694           &       2.845           &       0.448           &       0.117           &       0.354           &      0.9509           &       0.815           &       1.503           &     -0.5588           &      0.0244          \\
                       & PowerEClass           &       3.705           &       0.421           &      -0.149           &       0.068           &       1.174           &       1.208           &       0.324           &       0.047           &       0.324           &      0.9836           &      -2.344           &        0.31           &     -0.3131           &      0.0491          \\
                       & PowerEClassPC           &       3.873           &       0.414           &      -0.182           &       0.058           &       1.057           &       1.213           &       0.348           &       0.045           &       0.345           &      0.9986           &      -7.559           &       0.023           &     -0.4194           &     0.00371          \\
                       &      Pseudo           &       2.119           &       1.419           &      -0.063           &       0.154           &       3.166           &        3.33           &        0.48           &       0.117           &       0.446           &      0.6709           &       3.087           &       4.682           &      -0.207           &       0.395          \\
      \hline
    \mburho\           &         All           &       1.231           &       0.148           &       0.246           &       0.114           &      -7.183           &       2.539           &       0.535           &       0.044           &       0.532           &      0.9824           &       -2.51           &       0.285           &      0.4218           &    1.87e-05          \\
                       &       CoreE           &       1.036           &        0.52           &       0.129           &       0.401           &      -3.854           &       8.955           &       0.436           &       0.075           &       0.425           &      0.6179           &       2.546           &       3.572           &      0.1093           &       0.558          \\
                       &  CorePowerE           &       1.082           &       0.247           &       0.097           &       0.214           &      -4.178           &       4.414           &       0.442           &       0.056           &       0.442           &      0.6748           &        2.19           &       2.989           &      0.1333           &       0.372          \\
                       & CorePowerEClass           &       1.128           &        0.16           &       0.218           &       0.116           &      -5.693           &       2.674           &       0.426           &       0.043           &       0.435           &      0.9689           &      -1.296           &       0.523           &      0.3818           &     0.00102          \\
                       & CorePowerEClassPC           &       1.107           &       0.142           &       0.225           &       0.106           &      -5.522           &       2.419           &       0.425           &       0.042           &       0.439           &      0.9823           &      -2.284           &       0.319           &      0.4507           &     3.9e-05          \\
                       & CorePowerEClassPCSINFONI           &       1.307           &       0.252           &       0.299           &       0.185           &      -8.228           &       4.269           &       0.422           &       0.085           &       0.382           &      0.9487           &       0.386           &       1.213           &      0.5257           &       0.012          \\
                       & CorePowerEClassPCLit           &       0.993           &        0.17           &        0.18           &       0.126           &       -3.96           &        2.88           &       0.425           &        0.05           &       0.435           &      0.9261           &       0.262           &        1.14           &      0.3278           &      0.0128          \\
                       & CorePowerEClassnoBars           &       1.193           &       0.176           &       0.236           &       0.131           &      -6.583           &       2.965           &       0.426           &       0.048           &       0.441           &      0.9624           &      -0.946           &       0.623           &      0.3425           &     0.00689          \\
                       &      PowerE           &       1.002           &       0.379           &       0.105           &       0.321           &      -3.464           &       6.513           &        0.57           &       0.146           &       0.459           &      0.6349           &       3.529           &       5.838           &     0.07647           &       0.778          \\
                       & PowerEClass           &       1.057           &        0.18           &       0.296           &       0.128           &      -5.704           &       2.874           &       0.431           &       0.061           &        0.42           &      0.9887           &       -2.89           &       0.236           &      0.5073           &    0.000834          \\
                       & PowerEClassPC           &       1.056           &       0.151           &       0.291           &       0.113           &      -5.664           &       2.511           &       0.424           &       0.055           &       0.426           &      0.9931           &      -4.236           &        0.12           &      0.5725           &    3.22e-05          \\
                       &      Pseudo           &      -0.138           &       0.476           &       -0.13           &       0.273           &        9.63           &       6.998           &       0.544           &       0.123           &        0.47           &      0.6933           &        3.03           &        4.55           &     -0.2789           &       0.247          \\
      \hline
     \msigr\           &         All           &       4.258           &       0.373           &       0.358           &       0.096           &      -1.616           &       0.834           &       0.383           &       0.035           &       0.413           &      0.9999           &      -11.66           &       0.003           &      0.5049           &    1.55e-07          \\
                       &       CoreE           &       4.396           &       1.178           &       0.181           &       0.369           &      -1.734           &        2.63           &       0.337           &       0.062           &       0.356           &      0.7034           &       2.408           &       3.333           &       0.275           &       0.134          \\
                       &  CorePowerE           &       3.571           &       0.655           &       0.488           &       0.207           &      -0.043           &        1.45           &        0.35           &       0.047           &       0.361           &      0.9885           &      -3.161           &       0.206           &      0.4872           &    0.000515          \\
                       & CorePowerEClass           &       3.706           &       0.399           &       0.348           &       0.106           &      -0.244           &       0.905           &       0.315           &       0.034           &       0.342           &      0.9991           &      -8.434           &       0.015           &      0.4629           &    4.81e-05          \\
                       & CorePowerEClassPC           &       3.738           &       0.398           &       0.381           &       0.092           &      -0.351           &       0.903           &       0.328           &       0.033           &        0.35           &      0.9999           &      -14.87           &       0.001           &      0.5307           &     6.9e-07          \\
                       & CorePowerEClassPCSINFONI           &       3.435           &       0.924           &       0.505           &       0.218           &       0.383           &       2.122           &       0.437           &       0.086           &       0.372           &      0.9859           &      -2.351           &       0.309           &      0.6702           &    0.000642          \\
                       & CorePowerEClassPCLit           &       3.766           &       0.427           &       0.353           &       0.096           &      -0.434           &       0.965           &       0.282           &       0.038           &       0.331           &      0.9998           &      -11.17           &       0.004           &      0.4168           &     0.00126          \\
                       & CorePowerEClassnoBars           &       3.849           &       0.465           &       0.311           &       0.136           &      -0.555           &       1.045           &       0.325           &       0.039           &       0.352           &      0.9877           &      -2.961           &       0.227           &      0.4099           &     0.00104          \\
                       &      PowerE           &       3.107           &       1.025           &       0.524           &       0.345           &       0.951           &       2.271           &       0.457           &       0.117           &       0.363           &      0.9394           &       1.333           &       1.948           &      0.2941           &       0.269          \\
                       & PowerEClass           &        3.48           &       0.454           &       0.295           &        0.14           &       0.261           &       1.029           &       0.324           &       0.048           &       0.326           &      0.9808           &      -1.992           &       0.369           &      0.2542           &       0.113          \\
                       & PowerEClassPC           &       3.517           &       0.452           &       0.376           &       0.113           &       0.131           &       1.023           &       0.345           &       0.044           &       0.344           &      0.9989           &      -8.586           &       0.014           &       0.402           &     0.00561          \\
                       &      Pseudo           &       2.069           &       1.459           &       0.029           &       0.325           &        2.66           &        3.08           &       0.486           &       0.118           &       0.449           &      0.5369           &       3.249           &       5.076           &     0.04737           &       0.847          \\
      \hline
      \mbur\           &         All           &       1.492           &       0.254           &      -0.759           &       0.341           &      -7.557           &       2.631           &       0.533           &       0.044           &       0.532           &      0.9864           &      -2.782           &       0.249           &     -0.6321           &    4.97e-12          \\
                       &       CoreE           &       1.101           &       0.867           &      -0.303           &       1.161           &      -3.319           &       9.003           &       0.436           &       0.072           &       0.424           &      0.5959           &       2.581           &       3.635           &     -0.1863           &       0.316          \\
                       &  CorePowerE           &       1.168           &       0.451           &      -0.279           &       0.644           &      -4.161           &       4.634           &       0.443           &       0.057           &       0.442           &      0.6672           &       2.207           &       3.015           &     -0.2394           &       0.105          \\
                       & CorePowerEClass           &       1.353           &       0.266           &      -0.661           &       0.347           &      -5.971           &       2.772           &       0.426           &       0.044           &       0.435           &      0.9705           &      -1.383           &       0.501           &     -0.5733           &    1.74e-07          \\
                       & CorePowerEClassPC           &       1.332           &       0.243           &      -0.675           &       0.317           &      -5.738           &       2.528           &       0.426           &       0.041           &       0.439           &      0.9848           &      -2.294           &       0.318           &     -0.6216           &    1.62e-09          \\
                       & CorePowerEClassPCSINFONI           &       1.612           &       0.427           &      -0.906           &       0.554           &      -8.556           &       4.451           &       0.421           &       0.085           &       0.383           &      0.9525           &       0.342           &       1.186           &     -0.7369           &    9.17e-05          \\
                       & CorePowerEClassPCLit           &       1.169           &       0.284           &      -0.533           &       0.372           &      -4.081           &       2.955           &       0.424           &        0.05           &       0.434           &       0.924           &       0.263           &        1.14           &     -0.5672           &    4.21e-06          \\
                       & CorePowerEClassnoBars           &       1.424           &       0.296           &      -0.698           &       0.395           &      -6.752           &        3.08           &       0.426           &       0.048           &       0.441           &      0.9602           &      -0.822           &       0.663           &     -0.5044           &     3.4e-05          \\
                       &      PowerE           &       1.088           &       0.681           &      -0.294           &        0.99           &      -3.359           &       6.986           &       0.574           &       0.148           &       0.458           &      0.6266           &       3.548           &       5.894           &     -0.3088           &       0.244          \\
                       & PowerEClass           &       1.355           &       0.285           &      -0.887           &       0.382           &       -6.01           &       2.971           &       0.431           &        0.06           &        0.42           &      0.9892           &       -2.91           &       0.233           &     -0.6947           &    6.58e-07          \\
                       & PowerEClassPC           &       1.342           &       0.251           &      -0.862           &       0.339           &      -5.883           &       2.609           &       0.424           &       0.054           &       0.426           &       0.994           &      -4.064           &       0.131           &     -0.7504           &    1.93e-09          \\
                       &      Pseudo           &      -0.254           &       0.727           &        0.38           &       0.833           &       9.613           &       7.395           &       0.549           &       0.123           &        0.47           &      0.6899           &        3.05           &       4.594           &      0.3035           &       0.207          \\
      \hline
      \mbus\           &         All           &       0.307           &       0.099           &       3.935           &       0.509           &      -4.073           &       0.599           &       0.395           &       0.036           &       0.426           &       0.999           &      -7.502           &       0.023           &      0.5157           &    7.59e-08          \\
                       &       CoreE           &       0.105           &       0.315           &       4.466           &       1.358           &       -2.95           &       2.211           &       0.336           &       0.062           &       0.362           &      0.6367           &       2.538           &       3.558           &       0.141           &       0.449          \\
                       &  CorePowerE           &       0.357           &       0.192           &       3.365           &       0.859           &      -3.219           &       1.123           &       0.361           &       0.048           &       0.377           &      0.9666           &      -1.047           &       0.592           &      0.4339           &     0.00231          \\
                       & CorePowerEClass           &       0.319           &       0.114           &       3.309           &       0.547           &      -2.654           &       0.757           &       0.323           &       0.035           &       0.353           &      0.9971           &      -5.583           &       0.061           &      0.4729           &    3.12e-05          \\
                       & CorePowerEClassPC           &       0.368           &       0.094           &       3.186           &       0.518           &      -2.927           &       0.658           &       0.332           &       0.033           &        0.36           &      0.9999           &      -13.19           &       0.001           &      0.5819           &    2.86e-08          \\
                       & CorePowerEClassPCSINFONI           &       0.588           &       0.211           &       2.242           &       1.147           &      -3.026           &        1.41           &       0.409           &       0.079           &       0.359           &      0.9955           &      -4.737           &       0.094           &      0.7899           &    1.23e-05          \\
                       & CorePowerEClassPCLit           &       0.305           &       0.102           &       3.396           &       0.589           &       -2.76           &       0.755           &       0.296           &        0.04           &       0.346           &      0.9988           &      -6.574           &       0.037           &      0.4514           &    0.000425          \\
                       & CorePowerEClassnoBars           &       0.266           &       0.141           &       3.564           &       0.638           &      -2.663           &       0.856           &        0.33           &       0.039           &       0.362           &      0.9689           &      -1.295           &       0.523           &      0.4019           &     0.00132          \\
                       &      PowerE           &        0.38           &       0.341           &       2.759           &       1.433           &       -2.15           &       2.206           &       0.484           &       0.127           &       0.388           &      0.8753           &       2.392           &       3.307           &      0.2091           &       0.437          \\
                       & PowerEClass           &       0.261           &       0.146           &       3.021           &        0.61           &      -1.422           &         1.1           &       0.329           &       0.048           &       0.333           &      0.9615           &      -0.719           &       0.698           &      0.2897           &      0.0698          \\
                       & PowerEClassPC           &       0.357           &       0.111           &       2.876           &       0.574           &      -2.139           &       0.909           &       0.347           &       0.046           &       0.351           &      0.9985           &      -8.005           &       0.018           &      0.5019           &    0.000379          \\
                       &      Pseudo           &      -0.158           &        0.32           &       2.391           &       1.632           &        3.54           &       3.407           &       0.485           &       0.119           &       0.448           &      0.7002           &       3.014           &       4.514           &      -0.207           &       0.395          \\

\enddata
\tablenotetext{\ }{Column 1: Fit type; Column 2: Sample type, see
  Table \ref{tab_subsamples}; Column 3 and 4: first variable slope of
  the correlation and its error; Column 5 and 6: second variable slope
  of the correlation and its error; Column 7 and 8: zero-point of the
  correlation and its errors; Column 9 and 10: intrinsic scatter and
  its errors; Column 11: measured scatter; Column 12: probability of
  the bivariate correlation; Column 13 and 14: $\Delta cAIC$ value and
  $RP=exp(\Delta cAIC/2)$ (the relative probability of the mono- and
  bivariate solutions); they are computed
  matching the bivariate solutions of this table to the monovariate
  solutions of Table \ref{tab_1dim} of the respective datasets. The
  pairings are: \msigrho\ with \msig, \mburho\ with \mbu, \msigr\ with
  \msig, \mbur with \mbu, \mbus\ with \msig, see
  Sect. \ref{sec_correlations}.  Column 15 and 16: Spearman
  coefficient and its probability.}
\end{deluxetable}

==> (inline-4) <==
\begin{tabular}{lll}
\hline
\hline
Galaxy & $(M/L)_{kin}/(M/L)_{best}$ &  $(M/L)_{ap}/(M/L)_{best}$\\
\hline
     NGC0307           &       1.667           &       1.583          \\
     NGC1316           &       1.015           &      0.8354          \\
     NGC1332           &      0.9507           &       1.434          \\
     NGC1374           &       1.336           &       1.585          \\
     NGC1398           &        1.45           &        1.84          \\
     NGC1407           &       1.618           &       1.627          \\
     NGC1550           &       1.328           &       1.273          \\
     NGC3091           &       1.353           &       1.337          \\
     NGC3368           &       1.275           &       2.825          \\
     NGC3627           &        1.35           &       1.447          \\
     NGC3923           &        1.13           &       1.456          \\
     NGC4371           &       1.251           &       1.229          \\
     NGC4472           &       1.592           &       1.449          \\
    NGC4486a           &      0.9375           &        0.81          \\
    NGC4486b           &       1.101           &       1.609          \\
     NGC4501           &       1.358           &        1.23          \\
     NGC4699           &       1.467           &       1.451          \\
     NGC4751           &       1.493           &       1.345          \\
     NGC5018           &        1.04           &       0.665          \\
     NGC5328           &       1.455           &       1.706          \\
     NGC5419           &        1.33           &         1.2          \\
     NGC5516           &       1.386           &        1.09          \\
     NGC6861           &        1.19           &      0.8557          \\
     NGC7619           &       1.443           &        1.37          \\

\hline
\end{tabular}
\begin{deluxetable}{llllllllllll}
\tablewidth{0pt}
%\tabletypesize{\footnotesize}
\tabletypesize{\tiny}
\tablecaption{One-dimensional correlations derived without 
the galaxies  NGC 2974, NGC 3079, NGC 3414, NGC 4151, NGC 4552, NGC 4621, NGC 5813, NGC 5846.\label{tab_1dimstrict}}
\tablehead{
\colhead{Fit} & \colhead{Sample} & \colhead{N} & \colhead{a} & \colhead{da} & \colhead{ZP} & \colhead{dZP} & \colhead{$\epsilon$} & \colhead{$d\epsilon$} & \colhead{rms} & \colhead{$r_S$}& \colhead{$P(r_S)$}
}
\startdata
      \msig\           &         All           &          88           &       5.175           &       0.274           &      -3.594           &        0.63           &       0.412           &        0.04           &       0.457           &      0.9111           &    7.33e-35          \\
                       &       CoreE           &          28           &       4.782           &       0.857           &      -2.499           &       2.102           &       0.351           &       0.068           &       0.379           &      0.6494           &    0.000185          \\
                       &  CorePowerE           &          42           &       4.696           &        0.48           &      -2.341           &       1.155           &       0.397           &       0.055           &       0.411           &      0.7838           &    8.33e-10          \\
                       & CorePowerEClass           &          64           &       4.521           &       0.342           &      -1.961           &        0.81           &       0.365           &       0.041           &       0.392           &      0.8667           &    2.17e-20          \\
                       & CorePowerEClassPC           &          70           &       4.864           &       0.333           &      -2.815           &       0.781           &       0.396           &       0.041           &       0.423           &       0.883           &    5.06e-24          \\
                       & CorePowerEClassPCSINFONI           &          22           &       4.979           &       0.717           &      -3.032           &       1.714           &       0.501           &       0.092           &       0.446           &      0.7134           &    0.000194          \\
                       & CorePowerEClassPCLit           &          50           &       4.805           &       0.393           &      -2.698           &       0.912           &        0.36           &        0.05           &       0.406           &      0.9051           &    1.88e-19          \\
                       & CorePowerEClassnoBars           &          56           &        4.56           &       0.359           &      -2.026           &       0.855           &       0.352           &       0.044           &       0.388           &      0.8524           &    7.82e-17          \\
                       &      PowerE           &          14           &       4.052           &       0.939           &      -0.974           &        2.15           &       0.543           &       0.146           &       0.435           &      0.7231           &     0.00348          \\
                       & PowerEClass           &          36           &       3.799           &       0.474           &      -0.396           &       1.088           &       0.369           &       0.055           &       0.364           &       0.817           &    1.22e-09          \\
                       & PowerEClassPC           &          42           &       4.219           &       0.469           &      -1.431           &       1.067           &       0.418           &       0.056           &       0.417           &      0.8315           &    9.14e-12          \\
                       &      Pseudo           &          18           &       2.662           &       1.268           &       1.449           &       2.656           &       0.397           &       0.113           &       0.428           &      0.4556           &      0.0574          \\
      \hline
       \mbu\           &         All           &          88           &       0.963           &        0.07           &      -2.085           &        0.75           &       0.545           &       0.046           &       0.548           &      0.8503           &    1.07e-25          \\
                       &       CoreE           &          28           &       0.915           &       0.236           &      -1.418           &       2.744           &       0.442           &       0.078           &       0.431           &      0.5566           &      0.0021          \\
                       &  CorePowerE           &          42           &       0.991           &       0.118           &      -2.337           &       1.342           &       0.455           &       0.061           &       0.455           &      0.7321           &    3.59e-08          \\
                       & CorePowerEClass           &          64           &       0.905           &       0.086           &      -1.342           &       0.951           &       0.441           &       0.047           &       0.458           &      0.7822           &    2.33e-14          \\
                       & CorePowerEClassPC           &          70           &       0.864           &       0.067           &      -0.885           &       0.732           &       0.445           &       0.045           &        0.46           &      0.8214           &    3.07e-18          \\
                       & CorePowerEClassPCSINFONI           &          22           &       0.943           &       0.119           &      -1.619           &       1.315           &       0.446           &       0.085           &       0.403           &      0.8557           &    3.84e-07          \\
                       & CorePowerEClassPCLit           &          50           &        0.81           &       0.081           &      -0.384           &       0.888           &        0.45           &       0.056           &       0.461           &      0.8132           &    7.22e-13          \\
                       & CorePowerEClassnoBars           &          56           &       0.937           &       0.097           &      -1.726           &       1.084           &       0.446           &       0.051           &       0.458           &      0.7616           &    9.38e-12          \\
                       &      PowerE           &          14           &       0.924           &       0.254           &      -1.681           &       2.744           &       0.604           &       0.167           &       0.484           &      0.5016           &      0.0676          \\
                       & PowerEClass           &          36           &       0.809           &       0.142           &      -0.362           &       1.514           &       0.475           &       0.069           &        0.47           &      0.5808           &    0.000204          \\
                       & PowerEClassPC           &          42           &       0.779           &       0.103           &      -0.033           &       1.087           &       0.474           &       0.063           &       0.468           &      0.6927           &    3.72e-07          \\
                       &      Pseudo           &          18           &       0.087           &       0.297           &        6.17           &        2.96           &       0.512           &       0.117           &       0.466           &    0.003098           &        0.99          \\
      \hline
        \mr\           &         All           &          88           &       1.141           &       0.109           &       7.913           &        0.08           &       0.666           &       0.054           &       0.647           &      0.7573           &    1.37e-17          \\
                       &       CoreE           &          28           &       1.068           &       0.325           &       8.181           &       0.328           &       0.468           &        0.08           &       0.451           &      0.5746           &     0.00138          \\
                       &  CorePowerE           &          42           &       1.304           &       0.192           &       7.888           &       0.172           &       0.515           &       0.069           &       0.508           &       0.672           &     1.1e-06          \\
                       & CorePowerEClass           &          64           &       1.014           &       0.133           &       8.139           &       0.101           &       0.546           &       0.055           &       0.545           &       0.702           &    1.02e-10          \\
                       & CorePowerEClassPC           &          70           &       1.005           &       0.105           &       8.136           &       0.082           &       0.552           &       0.053           &       0.549           &      0.7479           &    1.02e-13          \\
                       & CorePowerEClassPCSINFONI           &          22           &       1.092           &       0.199           &        8.26           &       0.171           &       0.597           &       0.112           &       0.514           &      0.8229           &    2.57e-06          \\
                       & CorePowerEClassPCLit           &          50           &       0.945           &       0.123           &       8.071           &       0.092           &        0.54           &       0.063           &       0.538           &      0.7217           &    3.34e-09          \\
                       & CorePowerEClassnoBars           &          56           &       1.085           &       0.156           &       8.074           &       0.127           &        0.55           &       0.061           &       0.545           &      0.6875           &    4.83e-09          \\
                       &      PowerE           &          14           &       1.159           &       0.423           &       7.809           &       0.267           &       0.714           &        0.19           &       0.571           &      0.3099           &       0.281          \\
                       & PowerEClass           &          36           &        0.73           &       0.232           &       8.119           &       0.116           &       0.609           &       0.083           &       0.583           &      0.3441           &      0.0399          \\
                       & PowerEClassPC           &          42           &       0.807           &       0.167           &       8.075           &       0.097           &       0.605           &       0.075           &       0.583           &      0.4924           &    0.000924          \\
                       &      Pseudo           &          18           &       0.035           &       0.345           &       7.044           &       0.149           &       0.522           &       0.121           &       0.464           &     0.01962           &       0.938          \\
      \hline
      \mrho\           &         All           &          88           &      -0.576           &       0.074           &       13.39           &       0.669           &       0.765           &       0.063           &       0.747           &     -0.6849           &    1.86e-13          \\
                       &       CoreE           &          28           &      -0.528           &         0.2           &       13.33           &       1.563           &       0.498           &       0.088           &       0.481           &     -0.4936           &     0.00761          \\
                       &  CorePowerE           &          42           &      -0.698           &       0.132           &       14.55           &       1.074           &       0.584           &        0.08           &       0.588           &     -0.5951           &    3.22e-05          \\
                       & CorePowerEClass           &          64           &      -0.475           &       0.084           &       12.74           &        0.72           &       0.629           &       0.064           &       0.625           &      -0.632           &    2.13e-08          \\
                       & CorePowerEClassPC           &          70           &      -0.495           &       0.068           &       12.89           &       0.603           &       0.641           &       0.062           &       0.635           &     -0.6888           &    4.35e-11          \\
                       & CorePowerEClassPCSINFONI           &          22           &      -0.535           &       0.137           &       13.42           &       1.185           &       0.719           &       0.133           &       0.614           &     -0.7811           &    1.78e-05          \\
                       & CorePowerEClassPCLit           &          50           &      -0.466           &       0.079           &       12.53           &       0.705           &        0.62           &       0.072           &       0.616           &     -0.6622           &    1.63e-07          \\
                       & CorePowerEClassnoBars           &          56           &        -0.5           &         0.1           &       12.95           &       0.841           &        0.64           &        0.07           &        0.63           &     -0.6109           &    5.72e-07          \\
                       &      PowerE           &          14           &      -0.537           &       0.279           &       12.92           &       2.418           &       0.819           &       0.217           &        0.67           &     -0.2659           &       0.358          \\
                       & PowerEClass           &          36           &      -0.223           &       0.135           &        10.3           &       1.238           &       0.674           &       0.092           &       0.647           &     -0.2036           &       0.234          \\
                       & PowerEClassPC           &          42           &      -0.319           &       0.105           &       11.11           &       0.995           &       0.696           &       0.086           &       0.665           &     -0.3821           &      0.0125          \\
                       &      Pseudo           &          18           &      -0.008           &        0.17           &       7.111           &       1.647           &       0.518           &       0.117           &       0.465           &    -0.09086           &        0.72          \\
      \hline
      \mhop\           &         All           &          88           &       1.195           &       0.062           &      -3.626           &       0.619           &       0.415           &       0.038           &       0.441           &      0.9119           &    5.22e-35          \\
                       &       CoreE           &          28           &       1.162           &       0.225           &      -3.227           &       2.416           &       0.376           &        0.07           &       0.384           &      0.6288           &    0.000339          \\
                       &  CorePowerE           &          42           &        1.16           &       0.112           &      -3.232           &       1.173           &        0.38           &       0.053           &       0.395           &      0.7848           &    7.66e-10          \\
                       & CorePowerEClass           &          64           &       1.104           &       0.079           &       -2.63           &       0.813           &       0.345           &       0.039           &       0.374           &      0.8578           &    1.39e-19          \\
                       & CorePowerEClassPC           &          70           &       1.103           &       0.065           &       -2.62           &       0.663           &       0.355           &       0.037           &       0.378           &      0.8822           &     6.3e-24          \\
                       & CorePowerEClassPCSINFONI           &          22           &       1.153           &       0.129           &      -3.051           &       1.328           &       0.398           &       0.077           &       0.359           &      0.8472           &    6.55e-07          \\
                       & CorePowerEClassPCLit           &          50           &       1.062           &       0.078           &      -2.263           &       0.787           &       0.339           &       0.045           &       0.373           &      0.8959           &    1.56e-18          \\
                       & CorePowerEClassnoBars           &          56           &        1.12           &       0.086           &        -2.8           &       0.891           &       0.349           &       0.043           &        0.38           &      0.8365           &    1.01e-15          \\
                       &      PowerE           &          14           &       1.074           &       0.224           &      -2.411           &       2.241           &       0.497           &       0.135           &       0.407           &      0.6264           &      0.0165          \\
                       & PowerEClass           &          36           &       1.031           &       0.121           &      -1.926           &       1.204           &       0.358           &       0.054           &       0.362           &      0.7578           &    8.72e-08          \\
                       & PowerEClassPC           &          42           &       1.046           &       0.098           &      -2.083           &       0.959           &       0.366           &        0.05           &        0.37           &      0.8148           &    5.16e-11          \\
                       &      Pseudo           &          18           &        0.41           &       0.379           &       3.287           &       3.463           &       0.489           &       0.118           &       0.452           &      0.2251           &       0.369          \\
      \hline
      \mfeo\           &         All           &          88           &       0.747           &       0.043           &      -3.183           &       0.657           &       0.458           &        0.04           &       0.471           &      0.8941           &    9.72e-32          \\
                       &       CoreE           &          28           &       0.732           &       0.154           &      -2.875           &       2.546           &       0.396           &       0.071           &       0.397           &      0.6099           &    0.000569          \\
                       &  CorePowerE           &          42           &       0.745           &       0.074           &      -3.106           &       1.196           &       0.396           &       0.055           &       0.409           &       0.772           &    2.15e-09          \\
                       & CorePowerEClass           &          64           &       0.698           &       0.053           &      -2.336           &       0.837           &       0.371           &       0.041           &       0.396           &      0.8377           &    6.15e-18          \\
                       & CorePowerEClassPC           &          70           &       0.683           &       0.043           &        -2.1           &       0.671           &        0.38           &       0.039           &         0.4           &      0.8663           &     3.5e-22          \\
                       & CorePowerEClassPCSINFONI           &          22           &       0.728           &       0.079           &      -2.704           &       1.258           &       0.403           &       0.077           &       0.365           &       0.876           &    9.19e-08          \\
                       & CorePowerEClassPCLit           &          50           &       0.651           &       0.052           &      -1.664           &       0.814           &        0.37           &       0.047           &       0.398           &       0.868           &    3.36e-16          \\
                       & CorePowerEClassnoBars           &          56           &       0.715           &       0.061           &      -2.613           &       0.968           &       0.377           &       0.046           &       0.401           &      0.8153           &    2.02e-14          \\
                       &      PowerE           &          14           &       0.697           &       0.153           &      -2.421           &       2.352           &        0.52           &        0.14           &       0.424           &      0.6044           &      0.0221          \\
                       & PowerEClass           &          36           &       0.656           &       0.085           &      -1.715           &       1.301           &       0.389           &       0.058           &       0.392           &      0.7261           &    5.37e-07          \\
                       & PowerEClassPC           &          42           &       0.643           &       0.067           &      -1.515           &       1.006           &       0.398           &       0.053           &       0.397           &       0.794           &    3.51e-10          \\
                       &      Pseudo           &          18           &       0.165           &        0.24           &       4.714           &       3.392           &       0.508           &       0.118           &       0.459           &     0.06402           &       0.801          \\

\enddata
\tablenotetext{\ }{Column 1: Fit type; Column 2: Sample type, see Table
  \ref{tab_subsamples}; Column 3: number of data points; Column 4 and
  5: slope of the correlation and its error; Column 6 and 7:
  zero-point of the correlation and its errors; Column 8 and 9:
  intrinsic scatter and its errors; Column 10: measured scatter;
  Column 11 and 12: Spearman coefficient and its probability.}
\end{deluxetable}

\begin{deluxetable}{llllllllllllllll}
\tablewidth{0pt}
\rotate
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tablecaption{Two-dimensional correlations derived without 
the galaxies NGC 2974, NGC 3079, NGC 3414, NGC 4151, NGC 4552, NGC 4621, NGC 5813, NGC 5846.
\label{tab_2dimstrict}}
\tablehead{
\colhead{Fit} & \colhead{Sample} & \colhead{a} & \colhead{da} & \colhead{b} & \colhead{db} &\colhead{ZP} & \colhead{dZP} & \colhead{$\epsilon$} & \colhead{$d\epsilon$} &\colhead{rms} & \colhead{$P(b\neq 0)$} &\colhead{$\Delta cAIC$} & \colhead{$RP$} & \colhead{$r_S$}& \colhead{$P(r_S)$} 
}
\startdata
   \msigrho\           &         All           &       4.521           &       0.315           &       -0.17           &       0.047           &      -0.571           &       1.036           &       0.376           &       0.036           &       0.412           &      0.9999           &      -10.69           &       0.005           &     -0.4782           &    2.46e-06          \\
                       &       CoreE           &       4.409           &       1.138           &      -0.106           &       0.196           &      -0.757           &        3.94           &       0.356           &       0.069           &       0.367           &      0.7228           &       2.448           &         3.4           &      -0.295           &       0.127          \\
                       &  CorePowerE           &       3.906           &       0.576           &      -0.246           &       0.109           &       1.537           &        2.05           &       0.367           &       0.052           &       0.369           &      0.9865           &       -2.59           &       0.274           &     -0.4889           &     0.00102          \\
                       & CorePowerEClass           &       3.948           &       0.365           &      -0.179           &       0.054           &       0.917           &       1.165           &       0.328           &       0.037           &        0.35           &      0.9991           &      -8.611           &       0.013           &     -0.4624           &     0.00012          \\
                       & CorePowerEClassPC           &       4.019           &       0.355           &      -0.195           &       0.047           &       0.868           &       1.124           &       0.343           &       0.036           &        0.36           &      0.9999           &      -14.76           &       0.001           &     -0.5261           &    2.91e-06          \\
                       & CorePowerEClassPCSINFONI           &       3.994           &       0.819           &      -0.219           &       0.109           &       1.196           &       2.632           &       0.453           &       0.088           &       0.384           &      0.9734           &       -1.02           &         0.6           &     -0.6477           &     0.00112          \\
                       & CorePowerEClassPCLit           &       4.014           &         0.4           &       -0.19           &        0.05           &       0.815           &       1.226           &       0.296           &       0.044           &        0.34           &      0.9994           &         -12           &       0.002           &     -0.4256           &     0.00206          \\
                       & CorePowerEClassnoBars           &       4.081           &       0.407           &      -0.152           &       0.067           &       0.373           &       1.349           &       0.335           &       0.042           &       0.357           &      0.9881           &      -2.816           &       0.245           &     -0.4217           &     0.00121          \\
                       &      PowerE           &       3.545           &       0.963           &      -0.271           &       0.185           &       2.529           &       3.169           &       0.495           &       0.145           &       0.371           &      0.9322           &       1.903           &       2.589           &     -0.5473           &      0.0428          \\
                       & PowerEClass           &        3.73           &       0.441           &       -0.16           &       0.075           &       1.228           &       1.261           &       0.341           &       0.052           &       0.335           &      0.9824           &      -2.027           &       0.363           &     -0.3544           &      0.0339          \\
                       & PowerEClassPC           &        3.91           &       0.432           &      -0.191           &       0.061           &       1.066           &       1.252           &       0.364           &        0.05           &       0.356           &       0.998           &       -7.31           &       0.026           &     -0.4466           &     0.00303          \\
                       &      Pseudo           &       2.656           &       1.319           &       0.016           &       0.149           &       1.307           &       3.214           &       0.424           &       0.123           &       0.428           &      0.5521           &       3.351           &       5.341           &    -0.08566           &       0.735          \\
      \hline
    \mburho\           &         All           &         1.3           &        0.15           &       0.311           &       0.116           &      -8.467           &       2.572           &       0.534           &       0.046           &       0.536           &      0.9955           &      -4.943           &       0.084           &       0.505           &    5.23e-07          \\
                       &       CoreE           &       1.135           &       0.576           &       0.212           &       0.438           &      -5.624           &       9.905           &       0.449           &       0.081           &       0.436           &      0.6864           &       2.505           &       3.499           &      0.2271           &       0.245          \\
                       &  CorePowerE           &        1.16           &       0.274           &       0.171           &       0.239           &      -5.635           &       4.919           &       0.461           &       0.065           &       0.455           &      0.7693           &        1.94           &       2.637           &      0.2388           &       0.128          \\
                       & CorePowerEClass           &       1.164           &       0.168           &       0.232           &        0.12           &      -6.198           &       2.797           &       0.441           &       0.048           &       0.447           &      0.9724           &      -1.465           &       0.481           &      0.4145           &    0.000661          \\
                       & CorePowerEClassPC           &       1.128           &        0.15           &       0.228           &        0.11           &      -5.761           &       2.541           &       0.441           &       0.044           &        0.45           &      0.9806           &      -2.016           &       0.365           &      0.4739           &    3.42e-05          \\
                       & CorePowerEClassPCSINFONI           &       1.301           &       0.252           &       0.296           &       0.185           &      -8.124           &       4.276           &       0.423           &       0.085           &       0.382           &      0.9466           &       0.464           &       1.261           &      0.5257           &       0.012          \\
                       & CorePowerEClassPCLit           &       1.022           &       0.182           &       0.195           &       0.135           &      -4.393           &       3.088           &       0.453           &       0.057           &       0.456           &      0.9271           &       0.291           &       1.157           &      0.3678           &      0.0086          \\
                       & CorePowerEClassnoBars           &       1.228           &       0.183           &       0.255           &       0.137           &      -7.123           &       3.088           &       0.435           &       0.051           &       0.449           &      0.9684           &      -1.172           &       0.557           &      0.4162           &     0.00142          \\
                       &      PowerE           &       1.064           &       0.444           &        0.16           &       0.373           &      -4.573           &       7.628           &       0.632           &       0.185           &       0.479           &      0.6838           &       3.861           &       6.893           &      0.2088           &       0.474          \\
                       & PowerEClass           &        1.08           &       0.187           &       0.295           &       0.132           &      -5.939           &       2.956           &       0.453           &       0.068           &       0.436           &       0.989           &      -2.485           &       0.289           &      0.5151           &     0.00131          \\
                       & PowerEClassPC           &       1.073           &       0.159           &        0.29           &       0.117           &      -5.828           &       2.619           &       0.445           &        0.06           &        0.44           &      0.9928           &      -3.688           &       0.158           &      0.5756           &    6.67e-05          \\
                       &      Pseudo           &       0.065           &       0.516           &       0.033           &       0.315           &       6.069           &       7.819           &       0.537           &       0.128           &       0.466           &      0.5463           &       3.352           &       5.343           &    0.009288           &       0.971          \\
      \hline
     \msigr\           &         All           &       4.288           &       0.371           &       0.334           &       0.098           &      -1.662           &       0.832           &       0.381           &       0.036           &       0.414           &      0.9999           &      -9.437           &       0.009           &      0.4902           &    1.25e-06          \\
                       &       CoreE           &       4.374           &       1.305           &       0.184           &       0.398           &      -1.678           &       2.925           &       0.358           &       0.068           &        0.37           &      0.6843           &       2.526           &       3.535           &      0.2682           &       0.168          \\
                       &  CorePowerE           &       3.583           &       0.681           &        0.47           &       0.219           &      -0.044           &       1.508           &        0.37           &       0.053           &       0.374           &      0.9837           &      -2.171           &       0.338           &      0.4684           &     0.00176          \\
                       & CorePowerEClass           &       3.699           &        0.42           &       0.355           &       0.114           &      -0.217           &       0.952           &       0.331           &       0.037           &       0.353           &      0.9987           &      -7.459           &       0.024           &      0.4636           &    0.000114          \\
                       & CorePowerEClassPC           &         3.7           &       0.413           &       0.397           &       0.098           &      -0.262           &       0.938           &       0.343           &       0.036           &       0.361           &      0.9999           &      -14.31           &       0.001           &      0.5438           &    1.14e-06          \\
                       & CorePowerEClassPCSINFONI           &       3.434           &       0.925           &       0.508           &       0.215           &       0.385           &       2.125           &       0.436           &       0.084           &       0.372           &      0.9885           &      -2.541           &       0.281           &      0.6702           &    0.000642          \\
                       & CorePowerEClassPCLit           &       3.744           &       0.459           &       0.363           &       0.104           &      -0.377           &       1.039           &       0.305           &       0.044           &       0.346           &      0.9997           &       -9.84           &       0.007           &      0.4231           &      0.0022          \\
                       & CorePowerEClassnoBars           &        3.85           &        0.49           &       0.305           &       0.144           &      -0.541           &       1.101           &       0.337           &       0.042           &        0.36           &       0.982           &      -2.179           &       0.336           &      0.4033           &     0.00205          \\
                       &      PowerE           &       3.163           &        1.12           &       0.524           &       0.384           &       0.843           &       2.474           &       0.507           &       0.151           &        0.38           &      0.9217           &       2.184           &        2.98           &      0.3011           &       0.296          \\
                       & PowerEClass           &       3.469           &       0.474           &       0.314           &       0.153           &       0.297           &       1.075           &       0.343           &       0.052           &       0.337           &      0.9798           &       -1.68           &       0.432           &      0.2659           &       0.117          \\
                       & PowerEClassPC           &       3.538           &       0.468           &       0.388           &       0.121           &       0.097           &       1.061           &       0.361           &       0.048           &       0.355           &      0.9986           &       -7.89           &       0.019           &      0.4198           &     0.00564          \\
                       &      Pseudo           &       2.709           &       1.357           &      -0.114           &         0.3           &       1.327           &       2.862           &       0.422           &       0.119           &       0.427           &      0.6603           &       3.219           &       4.999           &     -0.1063           &       0.675          \\
      \hline
      \mbur\           &         All           &       1.609           &       0.262           &      -0.926           &       0.353           &       -8.74           &       2.706           &       0.532           &       0.047           &       0.536           &      0.9955           &      -4.688           &       0.096           &     -0.7317           &    5.59e-16          \\
                       &       CoreE           &       1.342           &       1.035           &      -0.621           &       1.381           &      -5.776           &       10.74           &       0.449           &       0.082           &       0.436           &      0.6692           &       2.537           &       3.555           &     -0.4439           &       0.018          \\
                       &  CorePowerE           &       1.336           &       0.492           &      -0.518           &       0.705           &      -5.848           &       5.043           &        0.46           &       0.064           &       0.455           &      0.7712           &        1.91           &       2.598           &     -0.4098           &     0.00704          \\
                       & CorePowerEClass           &       1.399           &       0.281           &      -0.701           &       0.365           &      -6.447           &       2.927           &       0.442           &       0.048           &       0.448           &      0.9743           &      -1.402           &       0.496           &     -0.6084           &    9.65e-08          \\
                       & CorePowerEClassPC           &       1.351           &       0.251           &      -0.681           &       0.327           &      -5.921           &       2.608           &       0.441           &       0.045           &        0.45           &      0.9816           &      -2.091           &       0.352           &     -0.6483           &     1.3e-09          \\
                       & CorePowerEClassPCSINFONI           &         1.6           &        0.42           &      -0.896           &       0.548           &      -8.434           &       4.381           &       0.421           &       0.084           &       0.382           &      0.9514           &       0.344           &       1.188           &     -0.7222           &    0.000148          \\
                       & CorePowerEClassPCLit           &       1.218           &       0.308           &      -0.579           &       0.404           &       -4.59           &       3.199           &       0.454           &       0.057           &       0.455           &      0.9223           &       0.319           &       1.173           &     -0.6116           &    2.37e-06          \\
                       & CorePowerEClassnoBars           &       1.483           &       0.307           &      -0.771           &       0.409           &      -7.344           &       3.189           &       0.434           &       0.052           &       0.449           &      0.9717           &      -1.226           &       0.542           &      -0.558           &     7.9e-06          \\
                       &      PowerE           &       1.204           &       0.799           &      -0.451           &       1.143           &      -4.528           &       8.181           &       0.636           &       0.183           &       0.478           &      0.6698           &       3.889           &        6.99           &     -0.4769           &      0.0846          \\
                       & PowerEClass           &       1.375           &       0.295           &      -0.882           &       0.393           &      -6.207           &       3.073           &       0.453           &       0.067           &       0.435           &      0.9871           &      -2.499           &       0.287           &     -0.7027           &    1.77e-06          \\
                       & PowerEClassPC           &       1.361           &       0.262           &      -0.865           &       0.352           &      -6.083           &       2.726           &       0.445           &        0.06           &        0.44           &      0.9934           &      -3.603           &       0.165           &     -0.7618           &    4.66e-09          \\
                       &      Pseudo           &       0.027           &        0.82           &       0.021           &        0.96           &        6.78           &       8.331           &        0.55           &       0.131           &       0.464           &      0.5035           &       3.362           &       5.371           &    0.009288           &       0.971          \\
      \hline
      \mbus\           &         All           &       0.298           &       0.099           &       3.933           &       0.508           &      -3.949           &       0.606           &       0.392           &       0.038           &       0.425           &      0.9985           &      -6.793           &       0.033           &      0.5174           &    2.44e-07          \\
                       &       CoreE           &       0.058           &       0.366           &       4.617           &       1.604           &      -2.773           &       2.409           &       0.361           &       0.071           &       0.377           &      0.5656           &       2.714           &       3.885           &      0.1191           &       0.546          \\
                       &  CorePowerE           &       0.348           &       0.209           &       3.365           &       0.937           &        -3.1           &       1.175           &       0.382           &       0.054           &       0.389           &      0.9519           &      -0.323           &       0.851           &      0.4401           &     0.00354          \\
                       & CorePowerEClass           &        0.33           &       0.123           &       3.254           &       0.582           &      -2.633           &       0.795           &       0.339           &       0.039           &       0.365           &      0.9954           &      -4.909           &       0.086           &      0.4953           &    3.16e-05          \\
                       & CorePowerEClassPC           &       0.381           &       0.099           &        3.14           &       0.537           &      -2.954           &        0.69           &       0.347           &       0.037           &       0.371           &      0.9999           &      -12.51           &       0.002           &      0.6067           &    2.59e-08          \\
                       & CorePowerEClassPCSINFONI           &       0.589           &       0.211           &       2.247           &       1.154           &      -3.045           &       1.397           &       0.409           &       0.081           &       0.359           &      0.9955           &       -4.78           &       0.092           &      0.7899           &    1.23e-05          \\
                       & CorePowerEClassPCLit           &       0.314           &       0.111           &       3.377           &       0.618           &      -2.808           &       0.812           &       0.319           &       0.045           &       0.362           &      0.9965           &      -5.709           &       0.058           &      0.4788           &    0.000436          \\
                       & CorePowerEClassnoBars           &       0.265           &       0.149           &       3.569           &       0.667           &      -2.649           &       0.896           &        0.34           &       0.042           &        0.37           &      0.9632           &      -0.855           &       0.652           &       0.406           &     0.00191          \\
                       &      PowerE           &       0.391           &       0.377           &       2.745           &       1.573           &      -2.213           &       2.433           &       0.528           &       0.155           &       0.402           &      0.8659           &       2.971           &       4.416           &      0.2596           &        0.37          \\
                       & PowerEClass           &       0.286           &       0.158           &       2.986           &       0.631           &       -1.59           &       1.211           &       0.348           &       0.053           &       0.346           &      0.9639           &      -0.726           &       0.696           &      0.3532           &      0.0346          \\
                       & PowerEClassPC           &       0.374           &       0.118           &       2.848           &       0.605           &      -2.241           &       0.965           &       0.363           &        0.05           &       0.362           &      0.9984           &      -7.546           &       0.023           &      0.5449           &     0.00019          \\
                       &      Pseudo           &      -0.219           &       0.287           &       3.068           &       1.523           &       2.769           &       3.091           &       0.423           &       0.122           &       0.423           &      0.7966           &       2.778           &        4.01           &     -0.2673           &       0.284          \\

\enddata
\tablenotetext{\ }{Column 1: Fit type; Column 2: Sample type, see Table
  \ref{tab_subsamples};
Column 3 and 4: first variable slope of the correlation and its error; 
Column 5 and 6: second variable slope of the correlation and its error; 
Column 7 and 8: zero-point of the correlation and its errors; 
Column 9 and 10: intrinsic scatter and its errors; 
Column 11: measured scatter; 
Column 12: probability of the bivariate correlation;
Column 13 and 14: $\Delta cAIC$ value and $RP=exp(\Delta cAIC/2)$
(the relative probability of the mono- and bivariate solutions); they are computed
  matching the bivariate solutions of this table to the monovariate
  solutions of Table \ref{tab_1dimstrict} of the respective datasets. The
  pairings are: \msigrho\ with \msig, \mburho\ with \mbu, \msigr\ with
  \msig, \mbur with \mbu, \mbus\ with \msig, see
  Sect. \ref{sec_correlations}.
Column 15 and 16: Spearman coefficient and its probability.}
\end{deluxetable}
